Uniform Forward-Modeling Analysis of Ultracool Dwarfs. II. Atmospheric Properties of 55 Late-T Dwarfs

We present a large forward-modeling analysis for 55 late-T (T7-T9) dwarfs, using low-resolution ($R\approx150$) near-infrared spectra and cloudless Sonora-Bobcat model atmospheres. We derive the objects' effective temperatures, surface gravities, metallicities, radii, masses, and luminosities using our newly developed Bayesian framework, and use the resulting population properties to test the model atmospheres. We find (1) our objects' fitted metallicities are 0.3-0.4 dex lower than those of nearby stars; (2) their ages derived from spectroscopic parameters are implausibly young; (3) their fitted temperatures show a similar spread as empirical temperature scales at a given spectral type but are $\sim100$ K hotter for $\geqslant$T8 dwarfs; and (4) their spectroscopically inferred masses are unphysically small. These results suggest the Sonora-Bobcat assumptions of cloudless and chemical-equilibrium atmospheres do not adequately reproduce late-T dwarf spectra. We also find a gravity- and a metallicity-dependence of temperatures. Combining the resulting parameter posteriors of our sample, we quantify the degeneracy between surface gravity and metallicity such that an increase in $Z$ combined with a $3.4\times$ increase in $\log{g}$ results in a spectrum that has similar fitted parameters. We note the systematic difference between our 1.0-2.5 $\mu$m spectra and the Sonora-Bobcat models is $\approx$2-4% of the objects' peak $J$-band fluxes, implying modeling systematics will exceed measurement uncertainties when analyzing data with $J$-band S/N $\gtrsim50$. Using our large sample, we examine the fitting residuals as a function of wavelength and atmospheric properties to discern how to improve the models. Our work constitutes the largest analysis of brown dwarf spectra using multi-metallicity models and the most systematic examination of ultracool model atmospheres to date.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccccc} 
\tablewidth{0pc} 
\setlength{\tabcolsep}{0.05in} 
\tablecaption{Sample of T7$-$T9 Dwarfs: Spectroscopy \label{tab:spectroscopy}} 
\tablehead{ \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{4}{c}{IRTF/SpeX Spectra}  &  \multicolumn{1}{c}{}  &  \multicolumn{4}{c}{References}   \\ 
\cline{5-8} \cline{10-13} 
\multicolumn{1}{l}{Object}  &  \multicolumn{1}{c}{Type\tablenotemark{a}}  &  \multicolumn{1}{c}{SpT}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{Slit}  &  \multicolumn{1}{c}{$J$-band S/N\tablenotemark{b}}  &  \multicolumn{1}{c}{Obs. Date\tablenotemark{c}}  &  \multicolumn{1}{c}{A0V Star\tablenotemark{c}}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{Discovery}  &  \multicolumn{1}{c}{Type}  &  \multicolumn{1}{c}{SpT}  &  \multicolumn{1}{c}{Spectra}  \\ 
\multicolumn{1}{l}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{($''$)}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{(UT)}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}   } 
\startdata 
HD~$3651$B  &  C  &  T7.5  &    &  0.5  &  73  &  --  &  --  &  & 10 & 10 & 12 & 11   \\ 
WISE~J$004024.88+090054.8$  &    &  T7  &    &  0.5  &  80  &  --  &  --  &  & 34 & ... & 34 & 38   \\ 
WISE~J$004945.61+215120.0$  &    &  T8.5  &    &  0.5  &  78  &  --  &  --  &  & 34 & ... & 34 & 38   \\ 
  &    &    &    &  0.8  &  35  &  2012-01-20  &  HD~$9711$  &  & 34 & ... & 34 & 40   \\ 
2MASS~J$00501994-3322402$  &    &  T7  &    &  0.5  &  61  &  --  &  --  &  & 5 & ... & 6 & 8   \\ 
WISEPA~J$012333.21+414203.9$  &    &  T7  &    &  0.8  &  60  &  2017-10-22  &  HD~$1561$  &  & 25 & ... & 25 & 40   \\ 
WISEPC~J$022322.39-293258.1$  &    &  T7.5  &    &  0.5  &  50  &  --  &  --  &  & 25 & ... & 25 & 38   \\ 
WISE~J$024124.73-365328.0$  &    &  T7  &    &  0.8  &  57  &  2017-11-15  &  HD~$18546$  &  & 29 & ... & 39 & 40   \\ 
WISE~J$024512.62-345047.8$  &    &  T8  &    &  0.5  &  27  &  --  &  --  &  & 34 & ... & 34 & 38   \\ 
PSO~J$043.5395+02.3995$  &    &  T8  &    &  0.5  &  107  &  --  &  --  &  & 26,28 & ... & 26 & 38   \\ 
WISE~J$032547.72+083118.2$  &    &  T7  &    &  0.5  &  66  &  --  &  --  &  & 34 & ... & 34 & 38   \\ 
2MASSI~J$0415195-093506$  &    &  T8  &    &  0.5  &  176  &  --  &  --  &  & 3 & ... & 6 & 38   \\ 
WISEPA~J$045853.89+643452.9$  &  B  &  T8.5  &    &  0.5  &  24  &  --  &  --  &  & 27 & 24 & 25 & 38   \\ 
WISEPA~J$050003.05-122343.2$  &    &  T8  &    &  0.5  &  13  &  --  &  --  &  & 25 & ... & 25 & 38   \\ 
WISE~J$052126.29+102528.4$  &    &  T7.5  &    &  0.8  &  79  &  2017-03-13  &  HD~$35036$  &  & 33 & ... & 33 & 40   \\ 
UGPS~J$052127.27+364048.6$  &    &  T8.5  &    &  0.8  &  40  &  2017-10-21  &  HD~$31069$  &  & 22 & ... & 22 & 40   \\ 
WISE~J$061437.73+095135.0$  &    &  T7  &    &  0.8  &  94  &  2017-11-02  &  HD~$41076$  &  & 34 & ... & 34 & 40   \\ 
WISEPA~J$062309.94-045624.6$  &    &  T8  &    &  0.5  &  14  &  --  &  --  &  & 25 & ... & 25 & 38   \\ 
UGPS~J$072227.51-054031.2$  &    &  T9  &    &  0.5  &  79  &  --  &  --  &  & 19 & ... & 23 & 38   \\ 
2MASSI~J$0727182+171001$  &    &  T7  &    &  0.5  &  106  &  --  &  --  &  & 3 & ... & 6 & 8   \\ 
2MASS~J$07290002-3954043$  &    &  T8 pec  &    &  0.5  &  52  &  --  &  --  &  & 13 & ... & 13 & 13   \\ 
2MASS~J$09393548-2448279$  &    &  T8  &    &  0.5  &  50  &  --  &  --  &  & 5 & ... & 6 & 8   \\ 
ULAS~J$102940.52+093514.6$  &    &  T8  &    &  0.5  &  45  &  --  &  --  &  & 32 & ... & 32 & 38   \\ 
WISE~J$103907.73-160002.9$  &  B?  &  T7.5  &    &  0.5  &  29  &  --  &  --  &  & 34 & ... & 34 & 38   \\ 
WISE~J$105257.95-194250.2$  &    &  T7.5  &    &  0.5  &  67  &  --  &  --  &  & 35 & ... & 35 & 38   \\ 
2MASS~J$11145133-2618235$  &    &  T7.5  &    &  0.5  &  29  &  --  &  --  &  & 5 & ... & 6 & 8   \\ 
WISE~J$112438.12-042149.7$  &    &  T7  &    &  0.5  &  81  &  --  &  --  &  & 34 & ... & 34 & 38   \\ 
2MASSI~J$1217110-031113$  &    &  T7.5  &    &  0.5  &  31  &  --  &  --  &  & 1 & ... & 6 & 8   \\ 
WISE~J$125448.52-072828.4$  &    &  T7  &    &  0.5  &  21  &  --  &  --  &  & 35 & ... & 35 & 38   \\ 
WISE~J$125715.90+400854.2$  &    &  T7  &    &  0.5  &  33  &  --  &  --  &  & 34 & ... & 34 & 38   \\ 
Ross~$458$C  &  C  &  T8  &    &  0.5  &  43  &  2015-07-07  &  HD~$116960$  &  & 18 & 18 & 23 & 40   \\ 
WISEPA~J$132233.66-234017.1$  &    &  T8  &    &  0.5  &  27  &  --  &  --  &  & 25 & ... & 25 & 38   \\ 
ULAS~J$141623.94+134836.3$  &  C  &  (sd) T7.5  &    &  0.5  &  48  &  --  &  --  &  & 17,21 & 17,21 & 14 & 38   \\ 
WISEPC~J$145715.03+581510.2$  &    &  T7  &    &  0.5  &  39  &  --  &  --  &  & 25 & ... & 25 & 38   \\ 
GJ~$570$D  &  C  &  T7.5  &    &  0.5  &  37  &  --  &  --  &  & 2 & 2 & 6 & 4   \\ 
PSO~J$224.3820+47.4057$  &    &  T7  &    &  0.8  &  40  &  --  &  --  &  & 37 & ... & 37 & 37   \\ 
SDSS~J$150411.63+102718.4$  &  B?  &  T7  &    &  0.8  &  49  &  2017-05-12  &  HD~$132072$  &  & 9 & ... & 9 & 40   \\ 
2MASSI~J$1553022+153236$  &  B  &  T7  &    &  0.5  &  141  &  --  &  --  &  & 3 & 7 & 6 & 16   \\ 
SDSS~J$162838.77+230821.1$  &    &  T7  &    &  0.8  &  53  &  --  &  --  &  & 9 & ... & 9 & 38   \\ 
WISEPA~J$165311.05+444423.9$  &    &  T8  &    &  0.5  &  33  &  --  &  --  &  & 25 & ... & 25 & 38   \\ 
WISEPA~J$171104.60+350036.8$  &  B  &  T8  &    &  0.5  &  20  &  --  &  --  &  & 25 & 31 & 25 & 38   \\ 
  &    &    &    &  0.8  &  34  &  --  &  --  &  & 25 & 31 & 25 & 31   \\ 
WISEPA~J$174124.26+255319.5$  &    &  T9  &    &  0.8  &  106  &  2017-03-15  &  HD~$165029$  &  & 25,28 & ... & 25 & 40   \\ 
WISE~J$180901.07+383805.4$  &    &  T7.5  &    &  0.8  &  27  &  --  &  --  &  & 30 & ... & 34 & 38   \\ 
WISE~J$181329.40+283533.3$  &    &  T8  &    &  0.5  &  46  &  2017-06-27  &  HD~$174567$  &  & 34 & ... & 34 & 40   \\ 
WISEPA~J$185215.78+353716.3$  &    &  T7  &    &  0.5  &  115  &  2011-04-20  &  HD~$165029$  &  & 25 & ... & 25 & 40   \\ 
WISEPA~J$195905.66-333833.7$  &    &  T8  &    &  0.5  &  38  &  2017-06-13  &  HD~$194982$  &  & 25 & ... & 25 & 40   \\ 
WISE~J$200050.19+362950.1$  &    &  T8  &    &  0.5  &  67  &  2017-06-13  &  HD~$191225$  &  & 36 & ... & 36 & 40   \\ 
WISEPC~J$215751.38+265931.4$  &    &  T7  &    &  0.8  &  70  &  2017-07-10  &  HD~$210290$  &  & 25 & ... & 25 & 40   \\ 
WISEPC~J$220922.10-273439.5$  &    &  T7  &    &  0.8  &  64  &  2017-07-19  &  HD~$202025$  &  & 25 & ... & 25 & 40   \\ 
WISEPC~J$221354.69+091139.4$  &    &  T7  &    &  0.5  &  74  &  --  &  --  &  & 25 & ... & 25 & 38   \\ 
WISEPC~J$222623.05+044003.9$  &    &  T8  &    &  0.5  &  69  &  --  &  --  &  & 25 & ... & 25 & 38   \\ 
WISEPC~J$225540.74-311841.8$  &    &  T8  &    &  0.5  &  43  &  --  &  --  &  & 25 & ... & 25 & 38   \\ 
WISEPC~J$231939.13-184404.3$  &    &  T7.5  &    &  0.5  &  26  &  --  &  --  &  & 25 & ... & 25 & 38   \\ 
ULAS~J$232123.79+135454.9$  &    &  T7.5  &    &  0.8  &  45  &  2017-07-19  &  HD~$210501$  &  & 20 & ... & 15 & 40   \\ 
WISEPC~J$234026.62-074507.2$  &  B?  &  T7  &    &  0.5  &  99  &  --  &  --  &  & 25 & ... & 25 & 38   \\ 
WISEPC~J$234841.10-102844.4$  &    &  T7  &    &  0.5  &  71  &  --  &  --  &  & 25 & ... & 25 & 38   \\ 
\enddata 
\tablenotetext{a}{``B'': Resolved binaries; ``B?'': Binarity is likely but not confirmed (Section~\ref{subsec:candidate}); ``C'': Companions to stars or brown dwarfs. Remaining objects are single field dwarfs.}  
\tablenotetext{b}{Signal-to-noise ratio around the $J$-band peak ($1.2-1.3$~$\mu$m) of the object's spectra. }  
\tablenotetext{c}{For spectra taken from our own observations, we show the observation date and the A0V telluric standard star.}  
\tablerefs{(1) \cite{1999ApJ...522L..65B}, (2) \cite{2000ApJ...531L..57B}, (3) \cite{2002ApJ...564..421B}, (4) \cite{2004AJ....127.2856B}, (5) \cite{2005AJ....130.2326T}, (6) \cite{2006ApJ...637.1067B}, (7) \cite{2006ApJS..166..585B}, (8) \cite{2006ApJ...639.1095B}, (9) \cite{2006AJ....131.2722C}, (10) \cite{2006MNRAS.373L..31M}, (11) \cite{2007ApJ...658..617B}, (12) \cite{2007ApJ...654..570L}, (13) \cite{2007AJ....134.1162L}, (14) \cite{2010AJ....139.2448B}, (15) \cite{2010MNRAS.406.1885B}, (16) \cite{2010ApJ...710.1142B}, (17) \cite{2010MNRAS.404.1952B}, (18) \cite{2010MNRAS.405.1140G}, (19) \cite{2010MNRAS.408L..56L}, (20) \cite{2010AandA...515A..92S}, (21) \cite{2010AandA...510L...8S}, (22) \cite{2011MNRAS.414L..90B}, (23) \cite{2011ApJ...743...50C}, (24) \cite{2011AJ....142...57G}, (25) \cite{2011ApJS..197...19K}, (26) \cite{2011ApJ...740L..32L}, (27) \cite{2011ApJ...726...30M}, (28) \cite{2011AandA...532L...5S}, (29) \cite{2012ApJ...753..156K}, (30) \cite{2012ApJ...760..152L}, (31) \cite{2012ApJ...758...57L}, (32) \cite{2013MNRAS.433..457B}, (33) \cite{2013AandA...557A..43B}, (34) \cite{2013ApJS..205....6M}, (35) \cite{2013PASP..125..809T}, (36) \cite{2014AJ....147..113C}, (37) \cite{2015ApJ...814..118B}, (38) \cite{2017ASInC..14....7B}, (39) \cite{2018ApJS..236...28T}, (40) This work} 
\end{deluxetable} 
\end{longrotatetable}

\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 90} 
\begin{longrotatetable} 
\begin{deluxetable}{lcccccccc} 
\tablewidth{0pc} 
\setlength{\tabcolsep}{0.05in} 
\tablecaption{Sample of T7$-$T9 Dwarfs: Astrometry \label{tab:astrometry}} 
\tablehead{ \multicolumn{1}{l}{Object}  &  \multicolumn{1}{c}{Type\tablenotemark{a}}  &  \multicolumn{1}{c}{SpT}  &  \multicolumn{1}{c}{R.A.\tablenotemark{b}}  &  \multicolumn{1}{c}{Decl.\tablenotemark{b}}  &  \multicolumn{1}{c}{$\mu_{\alpha}\cos{\delta}$}  &  \multicolumn{1}{c}{$\mu_{\delta}$}  &  \multicolumn{1}{c}{Parallax}  &  \multicolumn{1}{c}{References}   \\ 
\multicolumn{1}{l}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{(hh:mm:ss.ss)}  &  \multicolumn{1}{c}{(dd:mm:ss.s)}  &  \multicolumn{1}{c}{(mas yr$^{-1}$)}  &  \multicolumn{1}{c}{(mas yr$^{-1}$)}  &  \multicolumn{1}{c}{(mas)}  &  \multicolumn{1}{c}{}   } 
\startdata 
HD~$3651$B  &  C  &  T7.5  &  00:39:18.91  &  $\mathbin{\phantom{-}}$21:15:16.8  &  $-462.06 \pm 0.11$  &  $-369.81 \pm 0.06$  &  $89.79 \pm 0.06$  &  6,7 \\ 
WISE~J$004024.88+090054.8$  &    &  T7  &  00:40:24.89  &  $\mathbin{\phantom{-}}$09:00:54.5  &  $-53.90 \pm 2.80$  &  $-62.60 \pm 2.30$  &  $71.40 \pm 2.70$  &  9 \\ 
WISE~J$004945.61+215120.0$  &    &  T8.5  &  00:49:45.65  &  $\mathbin{\phantom{-}}$21:51:19.7  &  $-483.20 \pm 1.40$  &  $-46.50 \pm 1.40$  &  $139.90 \pm 2.50$  &  8 \\ 
2MASS~J$00501994-3322402$  &    &  T7  &  00:50:21.05  &  $-$33:22:28.9  &  $1150.50 \pm 2.20$  &  $939.10 \pm 2.10$  &  $94.60 \pm 2.40$  &  3 \\ 
WISEPA~J$012333.21+414203.9$  &    &  T7  &  01:23:33.25  &  $\mathbin{\phantom{-}}$41:42:03.9  &  $601.10 \pm 1.30$  &  $88.80 \pm 1.30$  &  $39.40 \pm 2.40$  &  9 \\ 
WISEPC~J$022322.39-293258.1$  &    &  T7.5  &  02:23:22.38  &  $-$29:32:57.3  &  $780.20 \pm 1.10$  &  $-535.10 \pm 1.50$  &  $80.70 \pm 2.60$  &  8 \\ 
WISE~J$024124.73-365328.0$  &    &  T7  &  02:41:24.75  &  $-$36:53:28.1  &  $242.00 \pm 1.50$  &  $148.40 \pm 1.40$  &  $52.40 \pm 2.70$  &  8 \\ 
WISE~J$024512.62-345047.8$  &    &  T8  &  02:45:12.62  &  $-$34:50:47.8  &  --  &  --  &  --  &  ... \\ 
PSO~J$043.5395+02.3995$  &    &  T8  &  02:54:09.56  &  $\mathbin{\phantom{-}}$02:23:58.6  &  $2562.61 \pm 0.15$  &  $221.95 \pm 1.34$  &  $146.10 \pm 1.50$  &  8 \\ 
WISE~J$032547.72+083118.2$  &    &  T7  &  03:25:47.73  &  $\mathbin{\phantom{-}}$08:31:18.2  &  $116.20 \pm 1.80$  &  $-38.10 \pm 1.70$  &  $78.50 \pm 3.00$  &  8 \\ 
2MASSI~J$0415195-093506$  &    &  T8  &  04:15:21.27  &  $-$09:35:00.4  &  $2214.30 \pm 1.20$  &  $535.90 \pm 1.20$  &  $175.20 \pm 1.70$  &  3 \\ 
WISEPA~J$045853.89+643452.9$  &  B  &  T8.5  &  04:58:53.91  &  $\mathbin{\phantom{-}}$64:34:52.6  &  $207.70 \pm 1.20$  &  $291.20 \pm 1.20$  &  $109.20 \pm 3.60$  &  8 \\ 
WISEPA~J$050003.05-122343.2$  &    &  T8  &  05:00:03.04  &  $-$12:23:43.2  &  $-533.70 \pm 1.70$  &  $490.50 \pm 1.80$  &  $84.60 \pm 2.20$  &  9 \\ 
WISE~J$052126.29+102528.4$  &    &  T7.5  &  05:21:26.31  &  $\mathbin{\phantom{-}}$10:25:28.4  &  $215.50 \pm 5.60$  &  $-418.30 \pm 2.80$  &  $141.50 \pm 5.10$  &  9 \\ 
UGPS~J$052127.27+364048.6$  &    &  T8.5  &  05:21:27.42  &  $\mathbin{\phantom{-}}$36:40:43.6  &  $569.00 \pm 0.90$  &  $-1511.00 \pm 1.00$  &  $122.20 \pm 1.60$  &  8 \\ 
WISE~J$061437.73+095135.0$  &    &  T7  &  06:14:37.75  &  $\mathbin{\phantom{-}}$09:51:35.2  &  $387.50 \pm 1.70$  &  $-156.30 \pm 1.50$  &  $56.80 \pm 2.00$  &  9 \\ 
WISEPA~J$062309.94-045624.6$  &    &  T8  &  06:23:09.93  &  $-$04:56:24.5  &  $-906.30 \pm 1.80$  &  $168.80 \pm 1.60$  &  $86.50 \pm 1.70$  &  9 \\ 
UGPS~J$072227.51-054031.2$  &    &  T9  &  07:22:27.28  &  $-$05:40:29.8  &  $-904.14 \pm 1.71$  &  $352.03 \pm 1.21$  &  $242.80 \pm 2.40$  &  5 \\ 
2MASSI~J$0727182+171001$  &    &  T7  &  07:27:19.16  &  $\mathbin{\phantom{-}}$17:09:51.3  &  $1045.50 \pm 1.10$  &  $-763.70 \pm 1.00$  &  $112.50 \pm 0.90$  &  3 \\ 
2MASS~J$07290002-3954043$  &    &  T8 pec  &  07:28:59.50  &  $-$39:53:45.4  &  $-566.60 \pm 5.30$  &  $1643.40 \pm 5.50$  &  $126.30 \pm 8.30$  &  4 \\ 
2MASS~J$09393548-2448279$  &    &  T8  &  09:39:35.93  &  $-$24:48:39.0  &  $573.40 \pm 2.30$  &  $-1044.70 \pm 2.50$  &  $187.30 \pm 4.60$  &  2 \\ 
ULAS~J$102940.52+093514.6$  &    &  T8  &  10:29:40.52  &  $\mathbin{\phantom{-}}$09:35:14.1  &  $-419.40 \pm 2.00$  &  $-142.60 \pm 1.80$  &  $68.50 \pm 1.70$  &  9 \\ 
WISE~J$103907.73-160002.9$  &  B?  &  T7.5  &  10:39:07.74  &  $-$16:00:03.0  &  $-197.60 \pm 2.20$  &  $-120.30 \pm 2.30$  &  $45.20 \pm 1.90$  &  9 \\ 
WISE~J$105257.95-194250.2$  &    &  T7.5  &  10:52:57.95  &  $-$19:42:50.2  &  $317.90 \pm 2.20$  &  $-314.90 \pm 2.00$  &  $67.90 \pm 2.20$  &  9 \\ 
2MASS~J$11145133-2618235$  &    &  T7.5  &  11:14:48.75  &  $-$26:18:27.9  &  $-3021.50 \pm 1.80$  &  $-389.50 \pm 2.10$  &  $179.20 \pm 1.40$  &  3 \\ 
WISE~J$112438.12-042149.7$  &    &  T7  &  11:24:38.11  &  $-$04:21:49.6  &  $-569.10 \pm 2.40$  &  $68.90 \pm 3.00$  &  $57.50 \pm 3.40$  &  9 \\ 
2MASSI~J$1217110-031113$  &    &  T7.5  &  12:17:10.28  &  $-$03:11:12.2  &  $-1054.39 \pm 1.70$  &  $75.58 \pm 1.84$  &  $91.70 \pm 2.20$  &  1,8 \\ 
WISE~J$125448.52-072828.4$  &    &  T7  &  12:54:48.51  &  $-$07:28:28.3  &  $1.40 \pm 2.70$  &  $-133.80 \pm 2.90$  &  $41.30 \pm 2.70$  &  9 \\ 
WISE~J$125715.90+400854.2$  &    &  T7  &  12:57:15.92  &  $\mathbin{\phantom{-}}$40:08:54.2  &  $294.90 \pm 1.60$  &  $167.90 \pm 1.40$  &  $57.10 \pm 1.80$  &  9 \\ 
Ross~$458$C  &  C  &  T8  &  13:00:41.64  &  $\mathbin{\phantom{-}}$12:21:14.6  &  $-632.15 \pm 0.50$  &  $-36.02 \pm 0.19$  &  $86.86 \pm 0.15$  &  6,7 \\ 
WISEPA~J$132233.66-234017.1$  &    &  T8  &  13:22:33.63  &  $-$23:40:17.1  &  $-348.31 \pm 1.47$  &  $391.62 \pm 1.57$  &  $77.50 \pm 4.20$  &  8 \\ 
ULAS~J$141623.94+134836.3$  &  C  &  (sd) T7.5  &  14:16:23.97  &  $\mathbin{\phantom{-}}$13:48:36.1  &  $85.69 \pm 0.69$  &  $129.07 \pm 0.47$  &  $107.56 \pm 0.30$  &  6,7 \\ 
WISEPC~J$145715.03+581510.2$  &    &  T7  &  14:57:15.02  &  $\mathbin{\phantom{-}}$58:15:10.2  &  $-488.60 \pm 4.90$  &  $-65.80 \pm 4.90$  &  $46.70 \pm 5.70$  &  9 \\ 
GJ~$570$D  &  C  &  T7.5  &  14:57:15.84  &  $-$21:22:08.1  &  $1031.40 \pm 0.17$  &  $-1723.65 \pm 0.13$  &  $170.01 \pm 0.09$  &  6,7 \\ 
PSO~J$224.3820+47.4057$  &    &  T7  &  14:57:31.68  &  $\mathbin{\phantom{-}}$47:24:20.2  &  $139.80 \pm 3.00$  &  $-84.50 \pm 2.30$  &  $49.50 \pm 3.00$  &  9 \\ 
SDSS~J$150411.63+102718.4$  &  B?  &  T7  &  15:04:11.81  &  $\mathbin{\phantom{-}}$10:27:15.4  &  $373.60 \pm 1.90$  &  $-369.20 \pm 2.10$  &  $46.10 \pm 1.50$  &  3 \\ 
2MASSI~J$1553022+153236$  &  B  &  T7  &  15:53:01.93  &  $\mathbin{\phantom{-}}$15:32:38.8  &  $-385.90 \pm 0.70$  &  $166.20 \pm 0.90$  &  $75.10 \pm 0.90$  &  3 \\ 
SDSS~J$162838.77+230821.1$  &    &  T7  &  16:28:38.99  &  $\mathbin{\phantom{-}}$23:08:17.9  &  $412.30 \pm 0.80$  &  $-443.00 \pm 0.70$  &  $75.10 \pm 0.90$  &  3 \\ 
WISEPA~J$165311.05+444423.9$  &    &  T8  &  16:53:11.03  &  $\mathbin{\phantom{-}}$44:44:22.7  &  $-76.00 \pm 1.90$  &  $-398.20 \pm 2.40$  &  $75.70 \pm 1.90$  &  9 \\ 
WISEPA~J$171104.60+350036.8$  &  B  &  T8  &  17:11:04.59  &  $\mathbin{\phantom{-}}$35:00:36.8  &  $-156.30 \pm 1.10$  &  $-71.20 \pm 1.20$  &  $40.30 \pm 2.40$  &  8 \\ 
WISEPA~J$174124.26+255319.5$  &    &  T9  &  17:41:24.23  &  $\mathbin{\phantom{-}}$25:53:19.2  &  $-505.34 \pm 1.11$  &  $-1472.61 \pm 1.28$  &  $214.30 \pm 2.80$  &  8 \\ 
WISE~J$180901.07+383805.4$  &    &  T7.5  &  18:09:01.07  &  $\mathbin{\phantom{-}}$38:38:05.2  &  $-590.70 \pm 2.60$  &  $-506.70 \pm 2.30$  &  $52.30 \pm 2.30$  &  9 \\ 
WISE~J$181329.40+283533.3$  &    &  T8  &  18:13:29.40  &  $\mathbin{\phantom{-}}$28:35:33.3  &  $-208.90 \pm 2.10$  &  $-468.10 \pm 2.90$  &  $73.60 \pm 2.00$  &  9 \\ 
WISEPA~J$185215.78+353716.3$  &    &  T7  &  18:52:15.82  &  $\mathbin{\phantom{-}}$35:37:16.2  &  $254.40 \pm 3.00$  &  $-288.00 \pm 3.00$  &  $66.40 \pm 2.90$  &  9 \\ 
WISEPA~J$195905.66-333833.7$  &    &  T8  &  19:59:05.65  &  $-$33:38:33.8  &  $-8.60 \pm 1.00$  &  $-193.20 \pm 1.10$  &  $85.30 \pm 2.20$  &  8 \\ 
WISE~J$200050.19+362950.1$  &    &  T8  &  20:00:50.19  &  $\mathbin{\phantom{-}}$36:29:50.1  &  $2.20 \pm 3.30$  &  $368.30 \pm 4.20$  &  $131.20 \pm 2.90$  &  9 \\ 
WISEPC~J$215751.38+265931.4$  &    &  T7  &  21:57:51.35  &  $\mathbin{\phantom{-}}$26:59:31.3  &  $65.80 \pm 1.30$  &  $-100.50 \pm 1.60$  &  $62.80 \pm 2.20$  &  9 \\ 
WISEPC~J$220922.10-273439.5$  &    &  T7  &  22:09:22.09  &  $-$27:34:39.9  &  $-765.10 \pm 2.00$  &  $-440.90 \pm 2.20$  &  $72.40 \pm 3.80$  &  9 \\ 
WISEPC~J$221354.69+091139.4$  &    &  T7  &  22:13:54.70  &  $\mathbin{\phantom{-}}$09:11:39.4  &  $-116.20 \pm 1.50$  &  $-35.40 \pm 1.80$  &  $52.10 \pm 3.10$  &  9 \\ 
WISEPC~J$222623.05+044003.9$  &    &  T8  &  22:26:23.06  &  $\mathbin{\phantom{-}}$04:40:03.3  &  $-283.17 \pm 3.83$  &  $-463.55 \pm 5.08$  &  $54.40 \pm 5.90$  &  8 \\ 
WISEPC~J$225540.74-311841.8$  &    &  T8  &  22:55:40.76  &  $-$31:18:42.0  &  $300.20 \pm 1.50$  &  $-162.10 \pm 2.20$  &  $70.70 \pm 4.20$  &  8 \\ 
WISEPC~J$231939.13-184404.3$  &    &  T7.5  &  23:19:39.15  &  $-$18:44:04.4  &  $74.00 \pm 1.40$  &  $131.20 \pm 1.40$  &  $85.10 \pm 3.10$  &  9 \\ 
ULAS~J$232123.79+135454.9$  &    &  T7.5  &  23:21:23.83  &  $\mathbin{\phantom{-}}$13:54:53.3  &  $78.70 \pm 1.20$  &  $-561.60 \pm 1.40$  &  $83.60 \pm 2.40$  &  8 \\ 
WISEPC~J$234026.62-074507.2$  &  B?  &  T7  &  23:40:26.62  &  $-$07:45:08.5  &  $152.80 \pm 0.95$  &  $-250.12 \pm 1.25$  &  $47.80 \pm 3.10$  &  8 \\ 
WISEPC~J$234841.10-102844.4$  &    &  T7  &  23:48:41.12  &  $-$10:28:44.1  &  $620.80 \pm 2.10$  &  $146.20 \pm 1.90$  &  $67.60 \pm 3.80$  &  9 \\ 
\enddata 
\tablenotetext{a}{``B'': Resolved binaries; ``B?'': Binarity is likely but not confirmed (Section~\ref{subsec:candidate}); ``C'': Companions to stars or brown dwarfs. Remaining objects are single field dwarfs.}  
\tablenotetext{b}{Coordinates are provided at epoch J2000 with equinox J2000.} 
\tablerefs{(1) \cite{2003AJ....126..975T}, (2) \cite{2008ApJ...689L..53B}, (3) \cite{2012ApJS..201...19D}, (4) \cite{2012ApJ...752...56F}, (5) \cite{2012ApJ...748...74L}, (6) \cite{2016AandA...595A...1G}, (7) \cite{2018AandA...616A...1G}, (8) \cite{2019ApJS..240...19K}, (9) \cite{2020AJ....159..257B}} 
\end{deluxetable} 
\end{longrotatetable}

\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 90} 
\begin{longrotatetable} 
\begin{deluxetable}{lcccccccccccccccc} 
\tablewidth{0pc} 
\setlength{\tabcolsep}{0.05in} 
\tablecaption{Sample of T7$-$T9 Dwarfs: Photometry \label{tab:photometry}} 
\tablehead{ \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{5}{c}{Near-Infrared MKO Photometry}  &  \multicolumn{1}{c}{}  &  \multicolumn{3}{c}{AllWISE Photometry}  &  \multicolumn{1}{c}{}  &  \multicolumn{3}{c}{{\it Spitzer}/IRAC Photometry}   \\ 
\cline{5-9} \cline{11-13} \cline{15-17} 
\multicolumn{1}{l}{Object}  &  \multicolumn{1}{c}{Type\tablenotemark{a}}  &  \multicolumn{1}{c}{SpT}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{$Y_{\rm MKO}$}  &  \multicolumn{1}{c}{$J_{\rm MKO}$}  &  \multicolumn{1}{c}{$H_{\rm MKO}$}  &  \multicolumn{1}{c}{$K_{\rm MKO}$}  &  \multicolumn{1}{c}{References}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{$W1$}  &  \multicolumn{1}{c}{$W2$}  &  \multicolumn{1}{c}{References}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{$[3.6]$}  &  \multicolumn{1}{c}{$[4.5]$}  &  \multicolumn{1}{c}{References}  \\ 
\multicolumn{1}{l}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{(mag)}  &  \multicolumn{1}{c}{(mag)}  &  \multicolumn{1}{c}{(mag)}  &  \multicolumn{1}{c}{(mag)}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{(mag)}  &  \multicolumn{1}{c}{(mag)}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{(mag)}  &  \multicolumn{1}{c}{(mag)}  &  \multicolumn{1}{c}{}   } 
\startdata 
HD~$3651$B  &  C  &  T7.5  &  &  $17.12 \pm 0.06$  &  $16.16 \pm 0.03$  &  $16.68 \pm 0.04$  &  $16.87 \pm 0.05$  &  4,26  &  &  --  &  --  &  ...  &  &  $15.38 \pm 0.04$  &  $13.62 \pm 0.02$  &  8  \\ 
WISE~J$004024.88+090054.8$  &    &  T7  &  &  $17.15 \pm 0.02$  &  $16.13 \pm 0.01$  &  $16.56 \pm 0.02$  &  $16.55 \pm 0.05$  &  12  &  &  $15.99 \pm 0.06$  &  $13.83 \pm 0.05$  &  19  &  &  $15.07 \pm 0.02$  &  $13.76 \pm 0.02$  &  17  \\ 
WISE~J$004945.61+215120.0$  &    &  T8.5  &  &  $17.29 \pm 0.17$  &  $16.44 \pm 0.16$  &  $16.72 \pm 0.02$  &  $16.80 \pm 0.17$  &  24,26  &  &  $15.92 \pm 0.06$  &  $13.03 \pm 0.03$  &  19  &  &  $15.01 \pm 0.02$  &  $13.04 \pm 0.02$  &  17  \\ 
2MASS~J$00501994-3322402$  &    &  T7  &  &  $16.85 \pm 0.10$  &  $15.65 \pm 0.10$  &  $16.04 \pm 0.10$  &  $15.91 \pm 0.10$  &  8  &  &  $15.60 \pm 0.04$  &  $13.58 \pm 0.03$  &  19  &  &  $14.87 \pm 0.02$  &  $13.59 \pm 0.02$  &  24  \\ 
WISEPA~J$012333.21+414203.9$  &    &  T7  &  &  $18.10 \pm 0.05$  &  $16.99 \pm 0.02$  &  $17.25 \pm 0.05$  &  $17.25 \pm 0.06$  &  25,26  &  &  $16.84 \pm 0.08$  &  $14.95 \pm 0.07$  &  19  &  &  $16.12 \pm 0.03$  &  $14.84 \pm 0.02$  &  24  \\ 
WISEPC~J$022322.39-293258.1$  &    &  T7.5  &  &  $18.08 \pm 0.07$  &  $17.10 \pm 0.05$  &  $17.30 \pm 0.11$  &  $17.59 \pm 0.08$  &  10,26  &  &  $16.87 \pm 0.08$  &  $14.02 \pm 0.04$  &  19  &  &  $15.81 \pm 0.03$  &  $14.01 \pm 0.02$  &  10  \\ 
WISE~J$024124.73-365328.0$\tablenotemark{b}  &    &  T7  &  &  $17.73 \pm 0.05$  &  $16.72 \pm 0.01$  &  $17.04 \pm 0.07$  &  $17.27 \pm 0.05$  &  16,24,27  &  &  $16.86 \pm 0.08$  &  $14.35 \pm 0.04$  &  19  &  &  $15.74 \pm 0.03$  &  $14.35 \pm 0.02$  &  24  \\ 
WISE~J$024512.62-345047.8$  &    &  T8  &  &  $18.65 \pm 0.11$  &  $17.77 \pm 0.09$  &  $18.27 \pm 0.10$  &  $18.05 \pm 0.11$  &  17,26  &  &  $17.03 \pm 0.10$  &  $14.50 \pm 0.05$  &  19  &  &  $16.05 \pm 0.03$  &  $14.59 \pm 0.02$  &  17  \\ 
PSO~J$043.5395+02.3995$  &    &  T8  &  &  $17.00 \pm 0.01$  &  $15.92 \pm 0.01$  &  $16.29 \pm 0.02$  &  $16.73 \pm 0.05$  &  12  &  &  $15.81 \pm 0.05$  &  $12.76 \pm 0.03$  &  19  &  &  $14.69 \pm 0.02$  &  $12.70 \pm 0.02$  &  10  \\ 
WISE~J$032547.72+083118.2$  &    &  T7  &  &  $17.14 \pm 0.09$  &  $16.29 \pm 0.07$  &  $16.19 \pm 0.08$  &  $16.39 \pm 0.09$  &  26  &  &  $15.35 \pm 0.04$  &  $13.53 \pm 0.03$  &  19  &  &  $14.70 \pm 0.02$  &  $13.59 \pm 0.02$  &  17  \\ 
2MASSI~J$0415195-093506$  &    &  T8  &  &  $16.39 \pm 0.06$  &  $15.32 \pm 0.03$  &  $15.70 \pm 0.03$  &  $15.83 \pm 0.03$  &  2,26  &  &  $15.14 \pm 0.04$  &  $12.29 \pm 0.03$  &  19  &  &  $14.26 \pm 0.02$  &  $12.37 \pm 0.02$  &  24  \\ 
WISEPA~J$045853.89+643452.9$  &  B  &  T8.5  &  &  $18.02 \pm 0.09$  &  $17.13 \pm 0.07$  &  $17.45 \pm 0.11$  &  $17.74 \pm 0.10$  &  9,26  &  &  $16.44 \pm 0.07$  &  $13.02 \pm 0.03$  &  19  &  &  $15.08 \pm 0.02$  &  $12.98 \pm 0.02$  &  10  \\ 
WISEPA~J$050003.05-122343.2$  &    &  T8  &  &  $18.69 \pm 0.07$  &  $17.88 \pm 0.02$  &  $18.13 \pm 0.12$  &  $18.07 \pm 0.08$  &  12,26  &  &  $17.45 \pm 0.15$  &  $13.98 \pm 0.04$  &  19  &  &  $15.95 \pm 0.03$  &  $14.00 \pm 0.02$  &  10  \\ 
WISE~J$052126.29+102528.4$  &    &  T7.5  &  &  $15.71 \pm 0.05$  &  $14.87 \pm 0.02$  &  $15.27 \pm 0.05$  &  $15.00 \pm 0.05$  &  25,26  &  &  $14.11 \pm 0.03$  &  $12.29 \pm 0.02$  &  19  &  &  --  &  --  &  ...  \\ 
UGPS~J$052127.27+364048.6$\tablenotemark{b}  &    &  T8.5  &  &  $18.08 \pm 0.05$  &  $16.94 \pm 0.02$  &  $17.28 \pm 0.04$  &  $17.32 \pm 0.09$  &  13,27  &  &  $14.40 \pm 0.03$  &  $13.00 \pm 0.03$  &  19  &  &  $14.94 \pm 0.02$  &  $13.58 \pm 0.02$  &  24  \\ 
WISE~J$061437.73+095135.0$  &    &  T7  &  &  $17.54 \pm 0.05$  &  $16.44 \pm 0.02$  &  $16.66 \pm 0.05$  &  $16.51 \pm 0.05$  &  25,26  &  &  $16.62 \pm 0.11$  &  $14.24 \pm 0.05$  &  19  &  &  $15.48 \pm 0.03$  &  $14.09 \pm 0.02$  &  17  \\ 
WISEPA~J$062309.94-045624.6$  &    &  T8  &  &  $18.04 \pm 0.06$  &  $17.10 \pm 0.02$  &  $17.34 \pm 0.07$  &  $17.27 \pm 0.09$  &  25,26  &  &  $16.84 \pm 0.09$  &  $13.81 \pm 0.04$  &  19  &  &  $15.49 \pm 0.03$  &  $13.74 \pm 0.02$  &  10  \\ 
UGPS~J$072227.51-054031.2$  &    &  T9  &  &  $17.37 \pm 0.02$  &  $16.52 \pm 0.01$  &  $16.90 \pm 0.02$  &  $17.07 \pm 0.08$  &  7  &  &  $15.25 \pm 0.05$  &  $12.20 \pm 0.02$  &  19  &  &  $14.30 \pm 0.02$  &  $12.22 \pm 0.02$  &  24  \\ 
2MASSI~J$0727182+171001$  &    &  T7  &  &  $16.16 \pm 0.06$  &  $15.19 \pm 0.03$  &  $15.67 \pm 0.03$  &  $15.69 \pm 0.03$  &  2,11  &  &  $15.19 \pm 0.04$  &  $12.96 \pm 0.03$  &  19  &  &  $14.46 \pm 0.02$  &  $13.02 \pm 0.02$  &  24  \\ 
2MASS~J$07290002-3954043$  &    &  T8 pec  &  &  $16.60 \pm 0.09$  &  $15.66 \pm 0.08$  &  $16.05 \pm 0.10$  &  $16.50 \pm 0.10$  &  26  &  &  $15.29 \pm 0.03$  &  $12.97 \pm 0.02$  &  19  &  &  $14.47 \pm 0.01$  &  $12.95 \pm 0.01$  &  23  \\ 
2MASS~J$09393548-2448279$  &    &  T8  &  &  $16.47 \pm 0.09$  &  $15.61 \pm 0.09$  &  $15.96 \pm 0.09$  &  $16.83 \pm 0.09$  &  5  &  &  $14.91 \pm 0.03$  &  $11.64 \pm 0.02$  &  19  &  &  $13.77 \pm 0.02$  &  $11.62 \pm 0.02$  &  24  \\ 
ULAS~J$102940.52+093514.6$  &    &  T8  &  &  $18.24 \pm 0.02$  &  $17.28 \pm 0.01$  &  $17.63 \pm 0.01$  &  $17.64 \pm 0.02$  &  14  &  &  $16.78 \pm 0.12$  &  $14.38 \pm 0.07$  &  19  &  &  $16.08 \pm 0.03$  &  $14.46 \pm 0.02$  &  18  \\ 
WISE~J$103907.73-160002.9$  &  B?  &  T7.5  &  &  $18.19 \pm 0.03$  &  $16.89 \pm 0.02$  &  $17.19 \pm 0.04$  &  $17.09 \pm 0.07$  &  16,26  &  &  $16.48 \pm 0.07$  &  $14.18 \pm 0.05$  &  19  &  &  $15.87 \pm 0.03$  &  $14.21 \pm 0.02$  &  24  \\ 
WISE~J$105257.95-194250.2$  &    &  T7.5  &  &  $17.72 \pm 0.05$  &  $16.83 \pm 0.02$  &  $17.08 \pm 0.05$  &  $17.00 \pm 0.05$  &  25,26  &  &  $16.58 \pm 0.08$  &  $14.11 \pm 0.04$  &  19  &  &  $15.66 \pm 0.03$  &  $14.22 \pm 0.02$  &  18  \\ 
2MASS~J$11145133-2618235$  &    &  T7.5  &  &  $16.36 \pm 0.05$  &  $15.52 \pm 0.05$  &  $15.82 \pm 0.05$  &  $16.54 \pm 0.05$  &  8  &  &  $15.25 \pm 0.04$  &  $12.27 \pm 0.02$  &  19  &  &  $14.19 \pm 0.02$  &  $12.35 \pm 0.02$  &  24  \\ 
WISE~J$112438.12-042149.7$  &    &  T7  &  &  $17.35 \pm 0.05$  &  $16.37 \pm 0.02$  &  $16.77 \pm 0.05$  &  $16.64 \pm 0.06$  &  25,26  &  &  $16.45 \pm 0.08$  &  $14.05 \pm 0.05$  &  19  &  &  $15.37 \pm 0.02$  &  $14.10 \pm 0.02$  &  17  \\ 
2MASSI~J$1217110-031113$  &    &  T7.5  &  &  $16.58 \pm 0.03$  &  $15.56 \pm 0.03$  &  $15.98 \pm 0.03$  &  $15.92 \pm 0.03$  &  1  &  &  $15.27 \pm 0.04$  &  $13.21 \pm 0.03$  &  19  &  &  $14.75 \pm 0.02$  &  $13.29 \pm 0.02$  &  24  \\ 
WISE~J$125448.52-072828.4$  &    &  T7  &  &  $18.41 \pm 0.06$  &  $17.30 \pm 0.01$  &  $17.63 \pm 0.03$  &  $17.40 \pm 0.07$  &  18,26  &  &  $16.78 \pm 0.10$  &  $14.85 \pm 0.08$  &  19  &  &  $16.33 \pm 0.04$  &  $14.82 \pm 0.02$  &  18  \\ 
WISE~J$125715.90+400854.2$  &    &  T7  &  &  $18.14 \pm 0.06$  &  $16.89 \pm 0.02$  &  $17.14 \pm 0.06$  &  $17.18 \pm 0.06$  &  25,26  &  &  $16.67 \pm 0.08$  &  $14.43 \pm 0.05$  &  19  &  &  $15.92 \pm 0.03$  &  $14.49 \pm 0.02$  &  17  \\ 
Ross~$458$C  &  C  &  T8  &  &  $17.72 \pm 0.03$  &  $16.69 \pm 0.02$  &  $17.01 \pm 0.04$  &  $16.90 \pm 0.06$  &  12  &  &  $16.04 \pm 0.06$  &  $13.85 \pm 0.04$  &  19  &  &  $15.28 \pm 0.01$  &  $13.77 \pm 0.01$  &  23  \\ 
WISEPA~J$132233.66-234017.1$  &    &  T8  &  &  $17.74 \pm 0.12$  &  $16.75 \pm 0.11$  &  $16.65 \pm 0.14$  &  $17.02 \pm 0.40$  &  26  &  &  $16.73 \pm 0.09$  &  $13.96 \pm 0.04$  &  19  &  &  $15.67 \pm 0.03$  &  $13.89 \pm 0.02$  &  10  \\ 
ULAS~J$141623.94+134836.3$  &  C  &  (sd) T7.5  &  &  $18.16 \pm 0.03$  &  $17.26 \pm 0.02$  &  $17.58 \pm 0.03$  &  $18.43 \pm 0.09$  &  12,26  &  &  $15.99 \pm 0.19$  &  $12.78 \pm 0.04$  &  19  &  &  $14.74 \pm 0.02$  &  $12.80 \pm 0.02$  &  24  \\ 
WISEPC~J$145715.03+581510.2$  &    &  T7  &  &  $17.81 \pm 0.06$  &  $16.79 \pm 0.02$  &  $17.14 \pm 0.06$  &  $17.21 \pm 0.06$  &  25,26  &  &  $16.66 \pm 0.06$  &  $14.42 \pm 0.04$  &  19  &  &  $15.85 \pm 0.03$  &  $14.44 \pm 0.02$  &  24  \\ 
GJ~$570$D  &  C  &  T7.5  &  &  $15.78 \pm 0.10$  &  $14.82 \pm 0.05$  &  $15.28 \pm 0.05$  &  $15.52 \pm 0.05$  &  8  &  &  $14.93 \pm 0.04$  &  $12.13 \pm 0.02$  &  19  &  &  $13.88 \pm 0.02$  &  $12.15 \pm 0.02$  &  24  \\ 
PSO~J$224.3820+47.4057$  &    &  T7  &  &  $18.01 \pm 0.06$  &  $17.11 \pm 0.02$  &  $17.43 \pm 0.06$  &  $17.08 \pm 0.06$  &  21,25,26  &  &  $16.62 \pm 0.06$  &  $14.65 \pm 0.04$  &  19  &  &  --  &  --  &  ...  \\ 
SDSS~J$150411.63+102718.4$  &  B?  &  T7  &  &  $17.63 \pm 0.02$  &  $16.51 \pm 0.01$  &  $16.99 \pm 0.05$  &  $17.12 \pm 0.08$  &  12  &  &  $16.22 \pm 0.06$  &  $14.06 \pm 0.04$  &  19  &  &  $15.50 \pm 0.03$  &  $14.06 \pm 0.02$  &  24  \\ 
2MASSI~J$1553022+153236$  &  B  &  T7  &  &  $16.37 \pm 0.06$  &  $15.34 \pm 0.03$  &  $15.76 \pm 0.03$  &  $15.94 \pm 0.03$  &  2  &  &  $15.29 \pm 0.04$  &  $13.03 \pm 0.03$  &  19  &  &  $14.51 \pm 0.02$  &  $13.13 \pm 0.02$  &  24  \\ 
SDSS~J$162838.77+230821.1$  &    &  T7  &  &  $17.27 \pm 0.03$  &  $16.25 \pm 0.03$  &  $16.63 \pm 0.03$  &  $16.72 \pm 0.03$  &  3  &  &  $16.27 \pm 0.05$  &  $13.92 \pm 0.04$  &  19  &  &  $15.44 \pm 0.03$  &  $13.94 \pm 0.02$  &  24  \\ 
WISEPA~J$165311.05+444423.9$  &    &  T8  &  &  $18.11 \pm 0.06$  &  $17.08 \pm 0.02$  &  $17.60 \pm 0.05$  &  $17.07 \pm 0.06$  &  25,26  &  &  $16.49 \pm 0.05$  &  $13.82 \pm 0.03$  &  19  &  &  $15.67 \pm 0.03$  &  $13.87 \pm 0.02$  &  10  \\ 
WISEPA~J$171104.60+350036.8$  &  B  &  T8  &  &  $18.55 \pm 0.14$  &  $17.63 \pm 0.13$  &  $18.06 \pm 0.14$  &  $18.10 \pm 0.14$  &  26  &  &  $17.80 \pm 0.16$  &  $14.63 \pm 0.04$  &  19  &  &  $16.46 \pm 0.04$  &  $14.62 \pm 0.02$  &  10  \\ 
WISEPA~J$174124.26+255319.5$  &    &  T9  &  &  $17.10 \pm 0.05$  &  $16.18 \pm 0.02$  &  $16.31 \pm 0.04$  &  $17.02 \pm 0.20$  &  15,26  &  &  $15.30 \pm 0.04$  &  $12.35 \pm 0.02$  &  19  &  &  $14.43 \pm 0.02$  &  $12.39 \pm 0.02$  &  10  \\ 
WISE~J$180901.07+383805.4$  &    &  T7.5  &  &  $18.23 \pm 0.06$  &  $17.39 \pm 0.02$  &  $17.70 \pm 0.06$  &  $17.32 \pm 0.07$  &  25,26  &  &  $17.59 \pm 0.13$  &  $14.98 \pm 0.06$  &  19  &  &  $16.49 \pm 0.04$  &  $14.90 \pm 0.02$  &  17  \\ 
WISE~J$181329.40+283533.3$  &    &  T8  &  &  $17.86 \pm 0.05$  &  $16.91 \pm 0.02$  &  $17.11 \pm 0.06$  &  $16.93 \pm 0.06$  &  25,26  &  &  $15.58 \pm 0.04$  &  $14.04 \pm 0.04$  &  19  &  &  $15.82 \pm 0.03$  &  $14.19 \pm 0.02$  &  17  \\ 
WISEPA~J$185215.78+353716.3$  &    &  T7  &  &  $17.41 \pm 0.05$  &  $16.32 \pm 0.02$  &  $16.73 \pm 0.06$  &  $16.52 \pm 0.06$  &  25,26  &  &  $15.95 \pm 0.05$  &  $14.14 \pm 0.04$  &  19  &  &  $15.58 \pm 0.03$  &  $14.19 \pm 0.02$  &  10  \\ 
WISEPA~J$195905.66-333833.7$  &    &  T8  &  &  $17.67 \pm 0.09$  &  $16.71 \pm 0.07$  &  $17.18 \pm 0.05$  &  $16.93 \pm 0.09$  &  10,26  &  &  $16.15 \pm 0.06$  &  $13.84 \pm 0.04$  &  19  &  &  $15.36 \pm 0.02$  &  $13.79 \pm 0.02$  &  17  \\ 
WISE~J$200050.19+362950.1$  &    &  T8  &  &  $16.31 \pm 0.05$  &  $15.44 \pm 0.01$  &  $15.85 \pm 0.01$  &  $16.13 \pm 0.04$  &  13,20,26  &  &  $15.08 \pm 0.06$  &  $12.69 \pm 0.03$  &  19  &  &  $14.22 \pm 0.02$  &  $12.68 \pm 0.02$  &  23  \\ 
WISEPC~J$215751.38+265931.4$  &    &  T7  &  &  $18.00 \pm 0.05$  &  $17.04 \pm 0.02$  &  $17.49 \pm 0.04$  &  $17.35 \pm 0.06$  &  25,26  &  &  $16.99 \pm 0.11$  &  $14.49 \pm 0.05$  &  19  &  &  $16.01 \pm 0.03$  &  $14.44 \pm 0.02$  &  10  \\ 
WISEPC~J$220922.10-273439.5$  &    &  T7  &  &  $17.53 \pm 0.05$  &  $16.55 \pm 0.02$  &  $16.91 \pm 0.06$  &  $17.31 \pm 0.06$  &  25,26  &  &  $16.31 \pm 0.08$  &  $13.86 \pm 0.04$  &  19  &  &  $15.48 \pm 0.03$  &  $13.90 \pm 0.02$  &  10  \\ 
WISEPC~J$221354.69+091139.4$  &    &  T7  &  &  $17.81 \pm 0.05$  &  $16.76 \pm 0.02$  &  $17.11 \pm 0.06$  &  $17.12 \pm 0.06$  &  25,26  &  &  $16.58 \pm 0.08$  &  $14.65 \pm 0.06$  &  19  &  &  $15.79 \pm 0.03$  &  $14.56 \pm 0.02$  &  10  \\ 
WISEPC~J$222623.05+044003.9$  &    &  T8  &  &  $18.04 \pm 0.03$  &  $16.90 \pm 0.02$  &  $17.45 \pm 0.07$  &  $17.24 \pm 0.09$  &  12  &  &  $16.86 \pm 0.11$  &  $14.51 \pm 0.06$  &  19  &  &  $16.12 \pm 0.03$  &  $14.54 \pm 0.02$  &  10  \\ 
WISEPC~J$225540.74-311841.8$  &    &  T8  &  &  $18.38 \pm 0.02$  &  $17.33 \pm 0.01$  &  $17.66 \pm 0.03$  &  $17.42 \pm 0.05$  &  22,26  &  &  $16.55 \pm 0.08$  &  $14.16 \pm 0.05$  &  19  &  &  $15.91 \pm 0.03$  &  $14.21 \pm 0.02$  &  10  \\ 
WISEPC~J$231939.13-184404.3$  &    &  T7.5  &  &  $18.56 \pm 0.06$  &  $17.56 \pm 0.02$  &  $17.95 \pm 0.05$  &  $18.27 \pm 0.08$  &  10,26  &  &  $16.67 \pm 0.09$  &  $13.82 \pm 0.04$  &  19  &  &  $15.92 \pm 0.03$  &  $13.95 \pm 0.02$  &  10  \\ 
ULAS~J$232123.79+135454.9$  &    &  T7.5  &  &  $17.92 \pm 0.03$  &  $16.72 \pm 0.03$  &  $17.15 \pm 0.03$  &  $17.16 \pm 0.01$  &  6  &  &  $16.94 \pm 0.12$  &  $14.11 \pm 0.06$  &  19  &  &  $15.86 \pm 0.03$  &  $14.19 \pm 0.02$  &  24  \\ 
WISEPC~J$234026.62-074507.2$  &  B?  &  T7  &  &  $17.20 \pm 0.06$  &  $16.08 \pm 0.03$  &  $16.41 \pm 0.04$  &  $16.51 \pm 0.06$  &  26  &  &  $15.93 \pm 0.06$  &  $13.60 \pm 0.04$  &  19  &  &  $15.19 \pm 0.02$  &  $13.62 \pm 0.02$  &  10  \\ 
WISEPC~J$234841.10-102844.4$  &    &  T7  &  &  $17.69 \pm 0.05$  &  $16.62 \pm 0.02$  &  $16.99 \pm 0.06$  &  $16.84 \pm 0.06$  &  25,26  &  &  $16.65 \pm 0.09$  &  $14.38 \pm 0.05$  &  19  &  &  $15.87 \pm 0.03$  &  $14.36 \pm 0.02$  &  10  \\ 
\enddata 
\tablenotetext{a}{``B'': Resolved binaries; ``B?'': Binarity is likely but not confirmed (Section~\ref{subsec:candidate}); ``C'': Companions to stars or brown dwarfs. Remaining objects are single field dwarfs.}  
\tablenotetext{b}{We calculate synthetic photometry for WISE~J$024124.73-365328.0$ ($Y_{\rm MKO}$ and $K_{\rm MKO}$) and UGPS~J$052127.27+364048.6$ ($Y_{\rm MKO}$) using their SpeX prism spectra and the approach described in \cite{2021AJ....161...42B}.}  
\tablerefs{(1) \cite{2002ApJ...564..452L}, (2) \cite{2004AJ....127.3553K}, (3) \cite{2006AJ....131.2722C}, (4) \cite{2007ApJ...654..570L}, (5) \cite{2009ApJ...695.1517L}, (6) \cite{2010MNRAS.406.1885B}, (7) \cite{2010MNRAS.408L..56L}, (8) \cite{2010ApJ...710.1627L}, (9) \cite{2011AJ....142...57G}, (10) \cite{2011ApJS..197...19K}, (11) \cite{2012ApJS..201...19D}, (12) \cite{2012yCat.2314....0L}, (13) \cite{2012yCat.2316....0U}, (14) \cite{2013MNRAS.433..457B}, (15) \cite{2013Sci...341.1492D}, (16) \cite{2013Msngr.154...35M}, (17) \cite{2013ApJS..205....6M}, (18) \cite{2013PASP..125..809T}, (19) \cite{2014yCat.2328....0C}, (20) \cite{2014AJ....147..113C}, (21) \cite{2015ApJ...814..118B}, (22) \cite{2016yCat.2343....0E}, (23) \cite{2017ApJ...842..118L}, (24) \cite{2019ApJS..240...19K}, (25) \cite{2020AJ....159..257B}, (26) \cite{2021AJ....161...42B}, (27) This work} 
\end{deluxetable} 
\end{longrotatetable}

%%\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 90} 
\begin{longrotatetable} 
\begin{deluxetable}{lllllllllllclcl} 
\tablewidth{0pc} 
\setlength{\tabcolsep}{0.05in} 
\tablecaption{Starfish-Based Forward-Modeling Analysis: Fitted parameters of T7--T9 Dwarfs \label{tab:starfish_fitting_results}} 
\tablehead{ \multicolumn{1}{l}{}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{3}{c}{additive $\log{\Omega}$ systematics\tablenotemark{a}}   \\ 
\cline{13-15} 
\multicolumn{1}{l}{Object}  &  \multicolumn{1}{l}{Slit}  &  \multicolumn{1}{l}{$T_{\rm eff}$}  &  \multicolumn{1}{l}{$\log{g}$}  &  \multicolumn{1}{l}{$Z$}  &  \multicolumn{1}{l}{$v_{r}$}  &  \multicolumn{1}{l}{$v\sin{i}$}  &  \multicolumn{1}{l}{$\log{\Omega}$}  &  \multicolumn{1}{l}{$a_{N}$}  &  \multicolumn{1}{l}{$\log{a_{G}}$}  &  \multicolumn{1}{l}{$\ell$}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{l}{$J$ band}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{l}{$K$ band}   \\ 
\multicolumn{1}{l}{}  &  \multicolumn{1}{l}{($''$)}  &  \multicolumn{1}{l}{(K)}  &  \multicolumn{1}{l}{(dex)}  &  \multicolumn{1}{l}{(dex)}  &  \multicolumn{1}{l}{(km~s$^{-1}$)}  &  \multicolumn{1}{l}{(km~s$^{-1}$)}  &  \multicolumn{1}{l}{(dex)}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{l}{(dex)}  &  \multicolumn{1}{l}{(km~s$^{-1}$)}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{l}{(dex)}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{l}{(dex)}   } 
\startdata 
${\rm HD\ 3651B}$  &  $0.5''$  &  $818^{+28\ (19)}_{-28\ (19)}$  &  $3.94^{+0.29\ (0.20)}_{-0.28\ (0.20)}$  &  $-0.22^{+0.16\ (+0.11)}_{-0.16\ (-0.10)}$  &  $\mathbin{\phantom{-}}318^{+202\ (95)}_{-202\ (96)}$  &  $27^{+27\ (20)}_{-27\ (18)}$  &  $-19.543^{+0.072\ (0.051)}_{-0.070\ (0.046)}$  &  $1.06^{+0.04}_{-0.04}$  &  $-34.64^{+0.11}_{-0.11}$  &  $8114^{+751}_{-1015}$  &  &  $+0.049$  &  &  $-0.029$ \\ 
${\rm WISE\ 0040+0900}$  &  $0.5''$  &  $883^{+30\ (23)}_{-30\ (22)}$  &  $4.07^{+0.30\ (0.22)}_{-0.29\ (0.22)}$  &  $-0.34^{+0.15\ (+0.09)}_{-0.15\ (-0.09)}$  &  $\mathbin{\phantom{-}}398^{+199\ (88)}_{-199\ (85)}$  &  $33^{+31\ (26)}_{-33\ (22)}$  &  $-19.676^{+0.072\ (0.052)}_{-0.070\ (0.047)}$  &  $1.03^{+0.04}_{-0.04}$  &  $-34.68^{+0.11}_{-0.10}$  &  $8153^{+725}_{-1020}$  &  &  $+0.038$  &  &  $-0.015$ \\ 
${\rm WISE\ 0049+2151}$  &  $0.5''$  &  $753^{+26\ (16)}_{-26\ (16)}$  &  $3.47^{+0.26\ (0.19)}_{-0.22\ (0.14)}$  &  $-0.24^{+0.18\ (+0.14)}_{-0.17\ (-0.12)}$  &  $-180^{+209\ (107)}_{-209\ (110)}$  &  $15^{+15\ (10)}_{-15\ (10)}$  &  $-19.348^{+0.069\ (0.045)}_{-0.069\ (0.048)}$  &  $1.04^{+0.04}_{-0.04}$  &  $-34.50^{+0.12}_{-0.11}$  &  $6848^{+1065}_{-907}$  &  &  $-0.067$  &  &  $-0.016$ \\ 
  &  $0.8''$  &  $756^{+27\ (19)}_{-28\ (19)}$  &  $3.58^{+0.28\ (0.21)}_{-0.27\ (0.19)}$  &  $-0.23^{+0.18\ (+0.14)}_{-0.17\ (-0.12)}$  &  $-91^{+243\ (166)}_{-245\ (168)}$  &  $16^{+17\ (12)}_{-16\ (11)}$  &  $-19.390^{+0.073\ (0.051)}_{-0.072\ (0.052)}$  &  $1.05^{+0.04}_{-0.04}$  &  $-34.66^{+0.08}_{-0.07}$  &  $5454^{+90}_{-190}$  &  &  $-0.035$  &  &  $-0.055$ \\ 
${\rm 2MASS\ 0050-3322}$  &  $0.5''$  &  $947^{+23\ (12)}_{-24\ (13)}$  &  $4.06^{+0.26\ (0.16)}_{-0.26\ (0.18)}$  &  $-0.11^{+0.15\ (+0.09)}_{-0.15\ (-0.08)}$  &  $\mathbin{\phantom{-}}665^{+204\ (96)}_{-204\ (98)}$  &  $30^{+28\ (21)}_{-30\ (20)}$  &  $-19.593^{+0.069\ (0.026)}_{-0.069\ (0.027)}$  &  $1.08^{+0.05}_{-0.05}$  &  $-34.54^{+0.07}_{-0.07}$  &  $1809^{+416}_{-288}$  &  &  $-0.002$  &  &  $+0.007$ \\ 
${\rm WISE\ 0123+4142}$  &  $0.8''$  &  $1023^{+26\ (17)}_{-26\ (17)}$  &  $4.13^{+0.32\ (0.25)}_{-0.31\ (0.24)}$  &  $-0.31^{+0.15\ (+0.10)}_{-0.15\ (-0.09)}$  &  $-147^{+227\ (140)}_{-226\ (142)}$  &  $32^{+32\ (25)}_{-32\ (21)}$  &  $-20.290^{+0.064\ (0.032)}_{-0.064\ (0.032)}$  &  $0.83^{+0.04}_{-0.04}$  &  $-35.66^{+0.08}_{-0.08}$  &  $5246^{+238}_{-410}$  &  &  $-0.004$  &  &  $+0.029$ \\ 
${\rm WISE\ 0223-2932}$  &  $0.5''$  &  $787^{+31\ (23)}_{-32\ (25)}$  &  $4.15^{+0.30\ (0.21)}_{-0.29\ (0.21)}$  &  $-0.33^{+0.15\ (+0.09)}_{-0.15\ (-0.09)}$  &  $-387^{+211\ (113)}_{-211\ (110)}$  &  $32^{+31\ (25)}_{-32\ (21)}$  &  $-19.739^{+0.096\ (0.069)}_{-0.091\ (0.060)}$  &  $1.04^{+0.04}_{-0.04}$  &  $-35.23^{+0.11}_{-0.10}$  &  $8371^{+598}_{-989}$  &  &  $-0.063$  &  &  $+0.020$ \\ 
${\rm WISE\ 0241-3653}$  &  $0.8''$  &  $909^{+25\ (15)}_{-25\ (14)}$  &  $3.93^{+0.26\ (0.17)}_{-0.26\ (0.18)}$  &  $-0.34^{+0.14\ (+0.07)}_{-0.14\ (-0.07)}$  &  $-134^{+213\ (116)}_{-212\ (114)}$  &  $29^{+27\ (20)}_{-29\ (19)}$  &  $-19.927^{+0.064\ (0.029)}_{-0.065\ (0.030)}$  &  $0.66^{+0.04}_{-0.04}$  &  $-35.50^{+0.08}_{-0.08}$  &  $5439^{+100}_{-207}$  &  &  $-0.009$  &  &  $-0.003$ \\ 
${\rm WISE\ 0245-3450}$  &  $0.5''$  &  $804^{+25\ (15)}_{-25\ (15)}$  &  $3.43^{+0.25\ (0.16)}_{-0.18\ (0.11)}$  &  $-0.36^{+0.15\ (+0.10)}_{-0.14\ (-0.08)}$  &  $-9^{+228\ (144)}_{-227\ (139)}$  &  $152^{+104\ (103)}_{-106\ (103)}$  &  $-20.084^{+0.074\ (0.036)}_{-0.074\ (0.038)}$  &  $1.00^{+0.04}_{-0.04}$  &  $-36.06^{+0.14}_{-0.13}$  &  $6579^{+1643}_{-1677}$  &  &  $-0.017$  &  &  $+0.070$ \\ 
${\rm PSO\ J043+02}$  &  $0.5''$  &  $798^{+28\ (19)}_{-28\ (20)}$  &  $4.15^{+0.30\ (0.22)}_{-0.30\ (0.22)}$  &  $-0.11^{+0.18\ (+0.13)}_{-0.17\ (-0.12)}$  &  $\mathbin{\phantom{-}}60^{+202\ (94)}_{-203\ (93)}$  &  $30^{+29\ (22)}_{-30\ (20)}$  &  $-19.380^{+0.074\ (0.053)}_{-0.072\ (0.051)}$  &  $1.02^{+0.04}_{-0.04}$  &  $-34.24^{+0.10}_{-0.10}$  &  $7984^{+798}_{-912}$  &  &  $+0.017$  &  &  $-0.059$ \\ 
${\rm WISE\ 0325+0831}$  &  $0.5''$  &  $873^{+28\ (19)}_{-27\ (19)}$  &  $3.42^{+0.25\ (0.18)}_{-0.17\ (0.10)}$  &  $-0.13^{+0.22\ (+0.20)}_{-0.20\ (-0.15)}$  &  $-248^{+202\ (93)}_{-201\ (91)}$  &  $17^{+17\ (11)}_{-17\ (11)}$  &  $-19.493^{+0.072\ (0.043)}_{-0.071\ (0.038)}$  &  $1.06^{+0.04}_{-0.04}$  &  $-34.35^{+0.11}_{-0.11}$  &  $8482^{+512}_{-819}$  &  &  $-0.156$  &  &  $-0.122$ \\ 
${\rm 2MASS\ 0415-0935}$  &  $0.5''$  &  $793^{+28\ (19)}_{-28\ (20)}$  &  $4.07^{+0.28\ (0.20)}_{-0.28\ (0.20)}$  &  $-0.13^{+0.18\ (+0.14)}_{-0.18\ (-0.13)}$  &  $\mathbin{\phantom{-}}180^{+195\ (76)}_{-195\ (76)}$  &  $29^{+28\ (22)}_{-29\ (19)}$  &  $-19.135^{+0.074\ (0.051)}_{-0.072\ (0.051)}$  &  $1.06^{+0.04}_{-0.04}$  &  $-33.75^{+0.09}_{-0.10}$  &  $8227^{+644}_{-797}$  &  &  $+0.032$  &  &  $+0.001$ \\ 
${\rm WISE\ 0458+6434}$  &  $0.5''$  &  $743^{+32\ (25)}_{-33\ (27)}$  &  $3.91^{+0.36\ (0.30)}_{-0.34\ (0.27)}$  &  $-0.32^{+0.19\ (+0.15)}_{-0.17\ (-0.11)}$  &  $\mathbin{\phantom{-}}1121^{+256\ (186)}_{-257\ (183)}$  &  $23^{+25\ (19)}_{-23\ (15)}$  &  $-19.651^{+0.101\ (0.076)}_{-0.096\ (0.071)}$  &  $1.02^{+0.04}_{-0.04}$  &  $-34.93^{+0.11}_{-0.11}$  &  $8234^{+683}_{-1008}$  &  &  $-0.019$  &  &  $+0.194$ \\ 
${\rm WISE\ 0500-1223}$  &  $0.5''$  &  $727^{+46\ (40)}_{-53\ (49)}$  &  $4.13^{+0.43\ (0.36)}_{-0.41\ (0.34)}$  &  $-0.38^{+0.17\ (+0.13)}_{-0.12\ (-0.08)}$  &  $\mathbin{\phantom{-}}242^{+324\ (275)}_{-326\ (267)}$  &  $28^{+34\ (28)}_{-28\ (18)}$  &  $-19.910^{+0.182\ (0.168)}_{-0.138\ (0.112)}$  &  $1.07^{+0.04}_{-0.04}$  &  $-35.50^{+0.14}_{-0.13}$  &  $8045^{+819}_{-1273}$  &  &  $-0.018$  &  &  $+0.217$ \\ 
${\rm WISE\ 0521+1025}$  &  $0.8''$  &  $846^{+25\ (15)}_{-24\ (14)}$  &  $3.36^{+0.22\ (0.11)}_{-0.11\ (0.06)}$  &  $-0.29^{+0.16\ (+0.10)}_{-0.15\ (-0.09)}$  &  $\mathbin{\phantom{-}}184^{+220\ (128)}_{-220\ (128)}$  &  $15^{+16\ (10)}_{-15\ (10)}$  &  $-19.003^{+0.064\ (0.031)}_{-0.064\ (0.034)}$  &  $0.90^{+0.04}_{-0.04}$  &  $-33.80^{+0.07}_{-0.07}$  &  $5482^{+70}_{-148}$  &  &  $-0.005$  &  &  $+0.026$ \\ 
${\rm UGPS\ 0521+3640}$  &  $0.8''$  &  $781^{+29\ (22)}_{-29\ (21)}$  &  $4.50^{+0.30\ (0.22)}_{-0.30\ (0.22)}$  &  $\mathbin{\phantom{-}}0.23^{+0.18\ (0.15)}_{-0.19\ (0.15)}$  &  $\mathbin{\phantom{-}}165^{+255\ (182)}_{-257\ (181)}$  &  $39^{+35\ (30)}_{-39\ (26)}$  &  $-19.783^{+0.077\ (0.058)}_{-0.075\ (0.051)}$  &  $0.75^{+0.04}_{-0.04}$  &  $-35.11^{+0.07}_{-0.07}$  &  $5481^{+70}_{-145}$  &  &  $+0.049$  &  &  $+0.073$ \\ 
${\rm WISE\ 0614+0951}$  &  $0.8''$  &  $956^{+26\ (17)}_{-26\ (17)}$  &  $4.21^{+0.28\ (0.20)}_{-0.29\ (0.20)}$  &  $-0.01^{+0.17\ (+0.13)}_{-0.17\ (-0.11)}$  &  $\mathbin{\phantom{-}}743^{+217\ (123)}_{-218\ (124)}$  &  $37^{+34\ (29)}_{-37\ (25)}$  &  $-19.902^{+0.064\ (0.033)}_{-0.065\ (0.034)}$  &  $0.93^{+0.04}_{-0.04}$  &  $-35.06^{+0.07}_{-0.07}$  &  $5470^{+79}_{-169}$  &  &  $-0.003$  &  &  $+0.029$ \\ 
${\rm WISE\ 0623-0456}$  &  $0.5''$  &  $743^{+53\ (49)}_{-51\ (47)}$  &  $4.70^{+0.47\ (0.44)}_{-0.42\ (0.36)}$  &  $-0.32^{+0.18\ (+0.15)}_{-0.16\ (-0.11)}$  &  $\mathbin{\phantom{-}}167^{+303\ (243)}_{-301\ (245)}$  &  $60^{+70\ (69)}_{-55\ (40)}$  &  $-19.610^{+0.167\ (0.158)}_{-0.156\ (0.145)}$  &  $1.06^{+0.04}_{-0.04}$  &  $-34.98^{+0.14}_{-0.14}$  &  $7939^{+895}_{-1365}$  &  &  $-0.056$  &  &  $+0.116$ \\ 
${\rm UGPS\ 0722-0540}$  &  $0.5''$  &  $680^{+26\ (16)}_{-26\ (17)}$  &  $3.60^{+0.30\ (0.24)}_{-0.28\ (0.21)}$  &  $-0.06^{+0.21\ (+0.17)}_{-0.20\ (-0.16)}$  &  $\mathbin{\phantom{-}}28^{+204\ (96)}_{-204\ (98)}$  &  $14^{+15\ (10)}_{-14\ (9)}$  &  $-19.225^{+0.075\ (0.056)}_{-0.072\ (0.048)}$  &  $0.99^{+0.04}_{-0.04}$  &  $-34.40^{+0.08}_{-0.08}$  &  $8744^{+329}_{-599}$  &  &  $+0.031$  &  &  $-0.040$ \\ 
${\rm 2MASS\ 0727+1710}$  &  $0.5''$  &  $896^{+26\ (17)}_{-26\ (17)}$  &  $3.93^{+0.25\ (0.15)}_{-0.25\ (0.16)}$  &  $-0.22^{+0.14\ (+0.07)}_{-0.14\ (-0.07)}$  &  $-0^{+203\ (95)}_{-203\ (96)}$  &  $27^{+26\ (20)}_{-27\ (18)}$  &  $-19.326^{+0.063\ (0.035)}_{-0.063\ (0.037)}$  &  $1.07^{+0.05}_{-0.05}$  &  $-34.19^{+0.09}_{-0.08}$  &  $3206^{+447}_{-366}$  &  &  $+0.027$  &  &  $-0.029$ \\ 
${\rm 2MASS\ 0729-3954}$  &  $0.5''$  &  $806^{+41\ (36)}_{-42\ (38)}$  &  $4.51^{+0.32\ (0.24)}_{-0.34\ (0.28)}$  &  $-0.40^{+0.14\ (+0.09)}_{-0.10\ (-0.06)}$  &  $\mathbin{\phantom{-}}197^{+225\ (137)}_{-222\ (131)}$  &  $50^{+48\ (46)}_{-50\ (34)}$  &  $-19.263^{+0.124\ (0.110)}_{-0.113\ (0.093)}$  &  $1.04^{+0.04}_{-0.04}$  &  $-34.10^{+0.12}_{-0.11}$  &  $7538^{+1048}_{-1128}$  &  &  $-0.004$  &  &  $+0.075$ \\ 
${\rm 2MASS\ 0939-2448}$  &  $0.5''$  &  $656^{+41\ (35)}_{-34\ (28)}$  &  $4.74^{+0.33\ (0.27)}_{-0.30\ (0.20)}$  &  $-0.41^{+0.15\ (+0.11)}_{-0.09\ (-0.06)}$  &  $\mathbin{\phantom{-}}84^{+243\ (165)}_{-238\ (155)}$  &  $74^{+63\ (62)}_{-61\ (50)}$  &  $-18.749^{+0.129\ (0.109)}_{-0.152\ (0.138)}$  &  $1.11^{+0.05}_{-0.04}$  &  $-33.97^{+0.09}_{-0.08}$  &  $3623^{+460}_{-381}$  &  &  $-0.000$  &  &  $+0.010$ \\ 
${\rm ULAS\ 1029+0935}$  &  $0.5''$  &  $794^{+26\ (17)}_{-26\ (17)}$  &  $3.61^{+0.30\ (0.23)}_{-0.28\ (0.20)}$  &  $-0.24^{+0.19\ (+0.15)}_{-0.18\ (-0.13)}$  &  $\mathbin{\phantom{-}}287^{+214\ (118)}_{-214\ (119)}$  &  $19^{+19\ (13)}_{-19\ (12)}$  &  $-19.860^{+0.065\ (0.041)}_{-0.066\ (0.043)}$  &  $1.00^{+0.04}_{-0.04}$  &  $-35.30^{+0.11}_{-0.10}$  &  $8620^{+424}_{-754}$  &  &  $-0.004$  &  &  $-0.043$ \\ 
${\rm WISE\ 1039-1600}$  &  $0.5''$  &  $847^{+29\ (21)}_{-30\ (22)}$  &  $3.74^{+0.31\ (0.24)}_{-0.29\ (0.21)}$  &  $-0.38^{+0.15\ (+0.10)}_{-0.12\ (-0.07)}$  &  $\mathbin{\phantom{-}}359^{+235\ (153)}_{-235\ (151)}$  &  $27^{+26\ (21)}_{-27\ (17)}$  &  $-19.803^{+0.073\ (0.050)}_{-0.072\ (0.049)}$  &  $1.04^{+0.04}_{-0.04}$  &  $-35.06^{+0.13}_{-0.13}$  &  $6024^{+1816}_{-1537}$  &  &  $-0.059$  &  &  $+0.064$ \\ 
${\rm WISE\ 1052-1942}$  &  $0.5''$  &  $821^{+30\ (23)}_{-31\ (24)}$  &  $3.83^{+0.30\ (0.23)}_{-0.29\ (0.22)}$  &  $-0.39^{+0.15\ (+0.10)}_{-0.11\ (-0.07)}$  &  $-298^{+228\ (144)}_{-226\ (143)}$  &  $24^{+25\ (19)}_{-24\ (16)}$  &  $-19.772^{+0.080\ (0.060)}_{-0.077\ (0.052)}$  &  $1.08^{+0.04}_{-0.04}$  &  $-34.92^{+0.10}_{-0.10}$  &  $8433^{+549}_{-835}$  &  &  $-0.005$  &  &  $+0.033$ \\ 
${\rm 2MASS\ 1114-2618}$  &  $0.5''$  &  $729^{+60\ (59)}_{-55\ (49)}$  &  $4.52^{+0.42\ (0.35)}_{-0.42\ (0.38)}$  &  $-0.40^{+0.15\ (+0.11)}_{-0.10\ (-0.07)}$  &  $-130^{+262\ (191)}_{-262\ (191)}$  &  $49^{+57\ (57)}_{-49\ (33)}$  &  $-18.986^{+0.189\ (0.179)}_{-0.182\ (0.178)}$  &  $1.07^{+0.05}_{-0.05}$  &  $-33.80^{+0.07}_{-0.07}$  &  $2150^{+316}_{-264}$  &  &  $-0.002$  &  &  $-0.001$ \\ 
${\rm WISE\ 1124-0421}$  &  $0.5''$  &  $879^{+28\ (20)}_{-29\ (21)}$  &  $4.18^{+0.29\ (0.21)}_{-0.28\ (0.20)}$  &  $-0.38^{+0.14\ (+0.08)}_{-0.12\ (-0.07)}$  &  $\mathbin{\phantom{-}}566^{+198\ (83)}_{-197\ (82)}$  &  $40^{+35\ (30)}_{-40\ (27)}$  &  $-19.736^{+0.073\ (0.050)}_{-0.071\ (0.042)}$  &  $1.07^{+0.04}_{-0.04}$  &  $-34.92^{+0.11}_{-0.11}$  &  $8479^{+518}_{-906}$  &  &  $-0.004$  &  &  $+0.040$ \\ 
${\rm 2MASS\ 1217-0311}$  &  $0.5''$  &  $886^{+24\ (14)}_{-24\ (13)}$  &  $3.98^{+0.26\ (0.17)}_{-0.27\ (0.18)}$  &  $\mathbin{\phantom{-}}0.00^{+0.16\ (0.11)}_{-0.16\ (0.11)}$  &  $\mathbin{\phantom{-}}164^{+220\ (127)}_{-221\ (127)}$  &  $30^{+28\ (22)}_{-30\ (20)}$  &  $-19.437^{+0.059\ (0.029)}_{-0.059\ (0.028)}$  &  $1.02^{+0.05}_{-0.05}$  &  $-34.22^{+0.07}_{-0.06}$  &  $1698^{+209}_{-181}$  &  &  $+0.017$  &  &  $-0.025$ \\ 
${\rm WISE\ 1254-0728}$  &  $0.5''$  &  $936^{+32\ (24)}_{-32\ (25)}$  &  $3.98^{+0.32\ (0.24)}_{-0.32\ (0.25)}$  &  $-0.15^{+0.20\ (+0.16)}_{-0.18\ (-0.13)}$  &  $-2^{+258\ (184)}_{-259\ (187)}$  &  $28^{+29\ (22)}_{-28\ (19)}$  &  $-20.220^{+0.072\ (0.051)}_{-0.071\ (0.048)}$  &  $1.09^{+0.04}_{-0.04}$  &  $-35.62^{+0.14}_{-0.14}$  &  $6486^{+1626}_{-1624}$  &  &  $-0.012$  &  &  $+0.098$ \\ 
${\rm WISE\ 1257+4008}$  &  $0.5''$  &  $933^{+34\ (27)}_{-35\ (29)}$  &  $4.83^{+0.41\ (0.37)}_{-0.40\ (0.35)}$  &  $-0.06^{+0.19\ (+0.14)}_{-0.18\ (-0.14)}$  &  $\mathbin{\phantom{-}}397^{+223\ (135)}_{-224\ (135)}$  &  $67^{+65\ (63)}_{-58\ (45)}$  &  $-20.067^{+0.083\ (0.062)}_{-0.080\ (0.055)}$  &  $1.05^{+0.04}_{-0.04}$  &  $-35.05^{+0.11}_{-0.11}$  &  $8328^{+618}_{-1014}$  &  &  $-0.004$  &  &  $+0.067$ \\ 
${\rm Ross\ 458C}$  &  $0.5''$  &  $804^{+30\ (22)}_{-29\ (21)}$  &  $4.09^{+0.31\ (0.23)}_{-0.33\ (0.28)}$  &  $\mathbin{\phantom{-}}0.23^{+0.20\ (0.17)}_{-0.23\ (0.20)}$  &  $\mathbin{\phantom{-}}276^{+217\ (125)}_{-217\ (119)}$  &  $28^{+30\ (23)}_{-28\ (19)}$  &  $-19.727^{+0.075\ (0.054)}_{-0.076\ (0.057)}$  &  $0.93^{+0.04}_{-0.04}$  &  $-34.67^{+0.09}_{-0.09}$  &  $8541^{+471}_{-747}$  &  &  $+0.068$  &  &  $-0.135$ \\ 
${\rm WISE\ 1322-2340}$  &  $0.5''$  &  $822^{+34\ (28)}_{-37\ (32)}$  &  $3.98^{+0.34\ (0.28)}_{-0.32\ (0.25)}$  &  $-0.38^{+0.15\ (+0.11)}_{-0.12\ (-0.08)}$  &  $\mathbin{\phantom{-}}132^{+281\ (213)}_{-284\ (225)}$  &  $30^{+31\ (25)}_{-30\ (20)}$  &  $-19.558^{+0.109\ (0.083)}_{-0.101\ (0.063)}$  &  $1.08^{+0.05}_{-0.05}$  &  $-33.91^{+0.04}_{-0.04}$  &  $825^{+8}_{-4}$  &  &  $-0.198$  &  &  $+0.068$ \\ 
${\rm ULAS\ 1416+1348}$  &  $0.5''$  &  $695^{+33\ (27)}_{-32\ (25)}$  &  $5.21^{+0.26\ (0.19)}_{-0.25\ (0.15)}$  &  $-0.39^{+0.14\ (+0.09)}_{-0.11\ (-0.07)}$  &  $-348^{+218\ (123)}_{-218\ (123)}$  &  $108^{+74\ (74)}_{-78\ (74)}$  &  $-19.555^{+0.105\ (0.090)}_{-0.107\ (0.097)}$  &  $1.09^{+0.04}_{-0.04}$  &  $-35.36^{+0.11}_{-0.10}$  &  $8504^{+509}_{-910}$  &  &  $+0.030$  &  &  $+0.274$ \\ 
${\rm WISE\ 1457+5815}$  &  $0.5''$  &  $882^{+30\ (23)}_{-31\ (24)}$  &  $4.27^{+0.33\ (0.26)}_{-0.31\ (0.24)}$  &  $-0.31^{+0.15\ (+0.09)}_{-0.15\ (-0.09)}$  &  $-308^{+209\ (109)}_{-209\ (106)}$  &  $44^{+40\ (36)}_{-44\ (29)}$  &  $-19.918^{+0.078\ (0.055)}_{-0.075\ (0.049)}$  &  $0.97^{+0.04}_{-0.04}$  &  $-35.30^{+0.13}_{-0.12}$  &  $8274^{+659}_{-1029}$  &  &  $-0.005$  &  &  $+0.086$ \\ 
${\rm GJ\ 570D}$  &  $0.5''$  &  $828^{+25\ (16)}_{-26\ (16)}$  &  $3.90^{+0.25\ (0.16)}_{-0.25\ (0.15)}$  &  $-0.33^{+0.14\ (+0.08)}_{-0.14\ (-0.08)}$  &  $\mathbin{\phantom{-}}431^{+213\ (114)}_{-212\ (115)}$  &  $26^{+25\ (18)}_{-26\ (17)}$  &  $-19.012^{+0.067\ (0.041)}_{-0.066\ (0.037)}$  &  $1.04^{+0.05}_{-0.05}$  &  $-33.79^{+0.08}_{-0.08}$  &  $2714^{+437}_{-372}$  &  &  $+0.010$  &  &  $+0.014$ \\ 
${\rm PSO\ J224+47}$  &  $0.8''$  &  $930^{+27\ (18)}_{-27\ (18)}$  &  $3.62^{+0.30\ (0.23)}_{-0.29\ (0.22)}$  &  $\mathbin{\phantom{-}}0.12^{+0.20\ (0.16)}_{-0.19\ (0.15)}$  &  $-426^{+242\ (164)}_{-241\ (160)}$  &  $19^{+19\ (14)}_{-19\ (12)}$  &  $-20.102^{+0.066\ (0.036)}_{-0.066\ (0.035)}$  &  $1.08^{+0.04}_{-0.04}$  &  $-35.52^{+0.10}_{-0.09}$  &  $5337^{+175}_{-354}$  &  &  $+0.019$  &  &  $+0.084$ \\ 
${\rm SDSS\ 1504+1027}$  &  $0.8''$  &  $937^{+26\ (17)}_{-26\ (17)}$  &  $3.82^{+0.29\ (0.21)}_{-0.28\ (0.20)}$  &  $-0.39^{+0.15\ (+0.09)}_{-0.11\ (-0.07)}$  &  $\mathbin{\phantom{-}}817^{+225\ (136)}_{-226\ (139)}$  &  $27^{+25\ (20)}_{-27\ (17)}$  &  $-19.972^{+0.063\ (0.032)}_{-0.063\ (0.033)}$  &  $0.91^{+0.04}_{-0.04}$  &  $-35.28^{+0.09}_{-0.08}$  &  $5208^{+264}_{-422}$  &  &  $+0.070$  &  &  $-0.041$ \\ 
${\rm 2MASS\ 1553+1532}$  &  $0.5''$  &  $885^{+27\ (18)}_{-27\ (18)}$  &  $4.10^{+0.25\ (0.15)}_{-0.25\ (0.15)}$  &  $-0.30^{+0.14\ (+0.07)}_{-0.14\ (-0.07)}$  &  $\mathbin{\phantom{-}}183^{+188\ (59)}_{-189\ (59)}$  &  $40^{+34\ (28)}_{-40\ (27)}$  &  $-19.350^{+0.066\ (0.042)}_{-0.066\ (0.039)}$  &  $1.01^{+0.04}_{-0.04}$  &  $-34.25^{+0.10}_{-0.10}$  &  $8263^{+650}_{-883}$  &  &  $+0.014$  &  &  $-0.039$ \\ 
${\rm SDSS\ 1628+2308}$  &  $0.8''$  &  $910^{+26\ (17)}_{-26\ (17)}$  &  $4.21^{+0.28\ (0.19)}_{-0.28\ (0.19)}$  &  $\mathbin{\phantom{-}}0.05^{+0.18\ (0.14)}_{-0.17\ (0.12)}$  &  $-298^{+227\ (136)}_{-229\ (145)}$  &  $36^{+32\ (26)}_{-36\ (24)}$  &  $-19.781^{+0.062\ (0.036)}_{-0.062\ (0.036)}$  &  $1.03^{+0.04}_{-0.04}$  &  $-34.97^{+0.08}_{-0.08}$  &  $5413^{+118}_{-236}$  &  &  $+0.030$  &  &  $-0.068$ \\ 
${\rm WISE\ 1653+4444}$  &  $0.5''$  &  $800^{+30\ (22)}_{-30\ (22)}$  &  $4.10^{+0.34\ (0.28)}_{-0.36\ (0.29)}$  &  $-0.01^{+0.22\ (+0.19)}_{-0.21\ (-0.18)}$  &  $\mathbin{\phantom{-}}343^{+229\ (141)}_{-230\ (145)}$  &  $27^{+29\ (23)}_{-27\ (18)}$  &  $-19.950^{+0.078\ (0.054)}_{-0.078\ (0.057)}$  &  $1.07^{+0.04}_{-0.04}$  &  $-35.22^{+0.10}_{-0.10}$  &  $8530^{+486}_{-811}$  &  &  $+0.130$  &  &  $+0.206$ \\ 
${\rm WISE\ 1711+3500}$  &  $0.5''$  &  $817^{+46\ (41)}_{-52\ (46)}$  &  $3.80^{+0.47\ (0.43)}_{-0.38\ (0.33)}$  &  $-0.26^{+0.27\ (+0.25)}_{-0.20\ (-0.15)}$  &  $-499^{+448\ (403)}_{-435\ (386)}$  &  $27^{+30\ (26)}_{-27\ (16)}$  &  $-20.122^{+0.141\ (0.114)}_{-0.122\ (0.092)}$  &  $1.18^{+0.05}_{-0.05}$  &  $-34.58^{+0.05}_{-0.05}$  &  $824^{+7}_{-3}$  &  &  $+0.047$  &  &  $+0.161$ \\ 
  &  $0.8''$  &  $821^{+26\ (16)}_{-26\ (17)}$  &  $3.61^{+0.27\ (0.19)}_{-0.26\ (0.18)}$  &  $-0.42^{+0.14\ (+0.08)}_{-0.08\ (-0.05)}$  &  $\mathbin{\phantom{-}}546^{+231\ (146)}_{-232\ (147)}$  &  $21^{+21\ (15)}_{-21\ (14)}$  &  $-20.083^{+0.085\ (0.042)}_{-0.084\ (0.038)}$  &  $0.98^{+0.04}_{-0.04}$  &  $-35.94^{+0.10}_{-0.09}$  &  $5306^{+198}_{-368}$  &  &  $-0.008$  &  &  $+0.102$ \\ 
${\rm WISE\ 1741+2553}$  &  $0.8''$  &  $719^{+26\ (16)}_{-26\ (17)}$  &  $3.91^{+0.27\ (0.19)}_{-0.28\ (0.20)}$  &  $-0.04^{+0.18\ (+0.13)}_{-0.17\ (-0.12)}$  &  $-118^{+219\ (127)}_{-219\ (127)}$  &  $21^{+22\ (16)}_{-21\ (14)}$  &  $-19.150^{+0.073\ (0.054)}_{-0.071\ (0.045)}$  &  $0.88^{+0.04}_{-0.04}$  &  $-34.41^{+0.05}_{-0.05}$  &  $5526^{+36}_{-76}$  &  &  $-0.072$  &  &  $-0.210$ \\ 
${\rm WISE\ 1809+3838}$  &  $0.8''$  &  $838^{+31\ (24)}_{-31\ (24)}$  &  $3.63^{+0.31\ (0.24)}_{-0.29\ (0.21)}$  &  $-0.31^{+0.19\ (+0.15)}_{-0.17\ (-0.12)}$  &  $-261^{+292\ (232)}_{-296\ (234)}$  &  $21^{+20\ (14)}_{-21\ (13)}$  &  $-19.997^{+0.078\ (0.055)}_{-0.077\ (0.053)}$  &  $1.14^{+0.04}_{-0.04}$  &  $-35.33^{+0.10}_{-0.10}$  &  $5272^{+224}_{-456}$  &  &  $-0.019$  &  &  $+0.082$ \\ 
${\rm WISE\ 1813+2835}$  &  $0.5''$  &  $811^{+30\ (22)}_{-30\ (22)}$  &  $4.20^{+0.33\ (0.27)}_{-0.34\ (0.28)}$  &  $\mathbin{\phantom{-}}0.05^{+0.22\ (0.19)}_{-0.22\ (0.18)}$  &  $-107^{+214\ (117)}_{-214\ (115)}$  &  $35^{+34\ (30)}_{-35\ (23)}$  &  $-19.761^{+0.079\ (0.054)}_{-0.079\ (0.055)}$  &  $0.92^{+0.04}_{-0.04}$  &  $-34.73^{+0.09}_{-0.09}$  &  $8526^{+480}_{-737}$  &  &  $-0.004$  &  &  $+0.058$ \\ 
${\rm WISE\ 1852+3537}$  &  $0.5''$  &  $899^{+27\ (18)}_{-27\ (18)}$  &  $3.97^{+0.27\ (0.18)}_{-0.27\ (0.19)}$  &  $-0.21^{+0.15\ (+0.09)}_{-0.15\ (-0.09)}$  &  $-175^{+210\ (108)}_{-210\ (110)}$  &  $29^{+28\ (21)}_{-29\ (20)}$  &  $-19.761^{+0.068\ (0.037)}_{-0.067\ (0.039)}$  &  $1.06^{+0.04}_{-0.04}$  &  $-34.94^{+0.14}_{-0.12}$  &  $6118^{+1211}_{-957}$  &  &  $-0.005$  &  &  $+0.028$ \\ 
${\rm WISE\ 1959-3338}$  &  $0.5''$  &  $812^{+28\ (19)}_{-28\ (19)}$  &  $3.92^{+0.29\ (0.21)}_{-0.29\ (0.21)}$  &  $-0.10^{+0.20\ (+0.16)}_{-0.18\ (-0.13)}$  &  $-47^{+207\ (102)}_{-207\ (105)}$  &  $24^{+25\ (18)}_{-24\ (16)}$  &  $-19.746^{+0.073\ (0.049)}_{-0.072\ (0.048)}$  &  $0.98^{+0.04}_{-0.04}$  &  $-35.04^{+0.11}_{-0.11}$  &  $8097^{+748}_{-994}$  &  &  $+0.048$  &  &  $+0.095$ \\ 
${\rm WISE\ 2000+3629}$  &  $0.5''$  &  $810^{+27\ (19)}_{-27\ (19)}$  &  $3.67^{+0.27\ (0.19)}_{-0.27\ (0.18)}$  &  $-0.36^{+0.16\ (+0.11)}_{-0.14\ (-0.09)}$  &  $\mathbin{\phantom{-}}367^{+200\ (88)}_{-200\ (89)}$  &  $21^{+21\ (15)}_{-21\ (13)}$  &  $-19.207^{+0.068\ (0.046)}_{-0.068\ (0.046)}$  &  $0.95^{+0.04}_{-0.04}$  &  $-33.93^{+0.10}_{-0.10}$  &  $8254^{+634}_{-846}$  &  &  $+0.035$  &  &  $-0.113$ \\ 
${\rm WISE\ 2157+2659}$  &  $0.8''$  &  $860^{+26\ (16)}_{-26\ (16)}$  &  $3.79^{+0.27\ (0.18)}_{-0.27\ (0.19)}$  &  $-0.28^{+0.15\ (+0.09)}_{-0.15\ (-0.09)}$  &  $-176^{+219\ (123)}_{-220\ (130)}$  &  $22^{+21\ (15)}_{-22\ (14)}$  &  $-19.994^{+0.063\ (0.034)}_{-0.063\ (0.037)}$  &  $0.93^{+0.04}_{-0.04}$  &  $-35.65^{+0.07}_{-0.07}$  &  $5468^{+80}_{-170}$  &  &  $+0.047$  &  &  $+0.100$ \\ 
${\rm WISE\ 2209-2734}$  &  $0.8''$  &  $801^{+49\ (46)}_{-46\ (42)}$  &  $4.54^{+0.32\ (0.22)}_{-0.36\ (0.32)}$  &  $-0.43^{+0.14\ (+0.08)}_{-0.07\ (-0.04)}$  &  $\mathbin{\phantom{-}}142^{+235\ (155)}_{-234\ (145)}$  &  $56^{+54\ (54)}_{-52\ (38)}$  &  $-19.630^{+0.134\ (0.121)}_{-0.129\ (0.123)}$  &  $0.91^{+0.04}_{-0.04}$  &  $-35.07^{+0.08}_{-0.07}$  &  $5351^{+165}_{-292}$  &  &  $-0.002$  &  &  $+0.054$ \\ 
${\rm WISE\ 2213+0911}$  &  $0.5''$  &  $908^{+29\ (21)}_{-30\ (22)}$  &  $4.19^{+0.28\ (0.20)}_{-0.28\ (0.19)}$  &  $-0.31^{+0.14\ (+0.07)}_{-0.14\ (-0.08)}$  &  $-89^{+195\ (79)}_{-195\ (78)}$  &  $38^{+34\ (28)}_{-38\ (25)}$  &  $-19.957^{+0.073\ (0.047)}_{-0.073\ (0.047)}$  &  $1.01^{+0.04}_{-0.04}$  &  $-35.36^{+0.11}_{-0.11}$  &  $8195^{+706}_{-1059}$  &  &  $-0.002$  &  &  $+0.035$ \\ 
${\rm WISE\ 2226+0440}$  &  $0.5''$  &  $829^{+26\ (18)}_{-26\ (17)}$  &  $3.78^{+0.28\ (0.19)}_{-0.28\ (0.21)}$  &  $-0.26^{+0.16\ (+0.11)}_{-0.16\ (-0.11)}$  &  $\mathbin{\phantom{-}}120^{+206\ (101)}_{-206\ (103)}$  &  $25^{+24\ (18)}_{-25\ (16)}$  &  $-19.879^{+0.071\ (0.044)}_{-0.070\ (0.041)}$  &  $1.05^{+0.04}_{-0.04}$  &  $-35.30^{+0.11}_{-0.10}$  &  $8024^{+788}_{-1008}$  &  &  $+0.052$  &  &  $+0.085$ \\ 
${\rm WISE\ 2255-3118}$  &  $0.5''$  &  $790^{+28\ (19)}_{-27\ (18)}$  &  $3.66^{+0.32\ (0.25)}_{-0.30\ (0.23)}$  &  $-0.21^{+0.20\ (+0.16)}_{-0.19\ (-0.14)}$  &  $\mathbin{\phantom{-}}921^{+224\ (138)}_{-224\ (133)}$  &  $19^{+20\ (14)}_{-19\ (12)}$  &  $-19.868^{+0.071\ (0.047)}_{-0.070\ (0.047)}$  &  $1.07^{+0.04}_{-0.04}$  &  $-35.26^{+0.12}_{-0.11}$  &  $7523^{+1072}_{-1177}$  &  &  $-0.013$  &  &  $+0.056$ \\ 
${\rm WISE\ 2319-1844}$  &  $0.5''$  &  $782^{+39\ (33)}_{-41\ (36)}$  &  $4.46^{+0.34\ (0.27)}_{-0.33\ (0.27)}$  &  $-0.37^{+0.15\ (+0.11)}_{-0.13\ (-0.08)}$  &  $\mathbin{\phantom{-}}533^{+237\ (155)}_{-238\ (161)}$  &  $39^{+39\ (35)}_{-39\ (26)}$  &  $-19.969^{+0.117\ (0.108)}_{-0.106\ (0.090)}$  &  $1.01^{+0.04}_{-0.04}$  &  $-35.68^{+0.13}_{-0.13}$  &  $8258^{+667}_{-1066}$  &  &  $-0.005$  &  &  $+0.189$ \\ 
${\rm ULAS\ 2321+1354}$  &  $0.8''$  &  $822^{+29\ (21)}_{-28\ (20)}$  &  $4.20^{+0.30\ (0.22)}_{-0.31\ (0.23)}$  &  $\mathbin{\phantom{-}}0.18^{+0.20\ (0.17)}_{-0.20\ (0.16)}$  &  $\mathbin{\phantom{-}}485^{+244\ (167)}_{-244\ (164)}$  &  $33^{+32\ (26)}_{-33\ (22)}$  &  $-19.770^{+0.071\ (0.051)}_{-0.071\ (0.049)}$  &  $0.88^{+0.04}_{-0.04}$  &  $-34.95^{+0.09}_{-0.09}$  &  $5041^{+367}_{-488}$  &  &  $+0.033$  &  &  $-0.067$ \\ 
${\rm WISE\ 2340-0745}$  &  $0.5''$  &  $918^{+31\ (23)}_{-32\ (24)}$  &  $4.53^{+0.30\ (0.22)}_{-0.29\ (0.21)}$  &  $-0.29^{+0.14\ (+0.08)}_{-0.14\ (-0.08)}$  &  $\mathbin{\phantom{-}}199^{+194\ (75)}_{-194\ (74)}$  &  $66^{+54\ (51)}_{-57\ (44)}$  &  $-19.711^{+0.075\ (0.055)}_{-0.072\ (0.049)}$  &  $1.06^{+0.04}_{-0.04}$  &  $-34.73^{+0.10}_{-0.10}$  &  $8431^{+548}_{-881}$  &  &  $-0.003$  &  &  $+0.031$ \\ 
${\rm WISE\ 2348-1028}$  &  $0.5''$  &  $900^{+28\ (19)}_{-28\ (20)}$  &  $4.09^{+0.30\ (0.23)}_{-0.30\ (0.22)}$  &  $-0.15^{+0.18\ (+0.13)}_{-0.17\ (-0.11)}$  &  $-127^{+205\ (100)}_{-205\ (101)}$  &  $31^{+30\ (24)}_{-31\ (21)}$  &  $-19.877^{+0.070\ (0.042)}_{-0.070\ (0.043)}$  &  $1.02^{+0.04}_{-0.04}$  &  $-34.99^{+0.12}_{-0.11}$  &  $7297^{+1181}_{-1226}$  &  &  $-0.004$  &  &  $+0.045$ \\ 
\enddata 
\tablecomments{We report the median and $1\sigma$ uncertainties for each fitted parameter with systematic errors incorporated (Section~\ref{subsec:method}). The formal $1\sigma$ errors of parameters directly obtained from the spectral fitting process are shown in parentheses.} 
\tablenotetext{a}{The small shifts to be added to our fitted $\log{\Omega}$ if the objects' observed spectra are flux-calibrated by their $J_{\rm MKO}$ or $K_{\rm MKO}$ photometry rather than $H_{\rm MKO}$ used in this work (see Section~\ref{subsec:method}).}  
\end{deluxetable} 
\end{longrotatetable} 

%%\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 90} 
\begin{longrotatetable} 
\begin{deluxetable}{llllllllllll} 
\tablewidth{0pc} 
\setlength{\tabcolsep}{0.05in} 
\tablecaption{Starfish-Based Forward-Modeling Analysis: Derived properties of T7--T9 Dwarfs \label{tab:starfish_derived_results}} 
\tablehead{   \multicolumn{1}{l}{}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{l}{}  &  \multicolumn{4}{c}{$q_{(\lambda\lambda)}$ quantities}   \\ 
\cline{9-12} 
\multicolumn{1}{l}{Object}  &  \multicolumn{1}{l}{Slit}  &  \multicolumn{1}{l}{$R$}  &  \multicolumn{1}{l}{$M$}  &  \multicolumn{1}{l}{$\log{(L_{\rm bol}/L_{\odot})}$}  &  \multicolumn{1}{l}{Age}  &  \multicolumn{1}{l}{$\epsilon_{J}$}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{l}{$q_{Y}$}  &  \multicolumn{1}{l}{$q_{J}$}  &  \multicolumn{1}{l}{$q_{H}$}  &  \multicolumn{1}{l}{$q_{K}$}   \\ 
\multicolumn{1}{l}{}  &  \multicolumn{1}{l}{($''$)}  &  \multicolumn{1}{l}{($R_{\rm Jup}$)}  &  \multicolumn{1}{l}{($M_{\rm Jup}$)}  &  \multicolumn{1}{l}{(dex)}  &  \multicolumn{1}{l}{(Myr)}  &  \multicolumn{1}{l}{($\%$)}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{l}{($\%$)}  &  \multicolumn{1}{l}{($\%$)}  &  \multicolumn{1}{l}{($\%$)}  &  \multicolumn{1}{l}{($\%$)}   } 
\startdata 
${\rm HD\ 3651B}$  &  $0.5''$  & $0.81^{+0.07}_{-0.06}$  &  $2.33^{+2.27}_{-1.14}$  &  $-5.569^{+0.026}_{-0.029}$  &  $38^{+76}_{-25}$  &  $2.6^{+0.4}_{-0.3}$  &  &  $3 \pm 4$  &  $-9 \pm 4$  &  $17 \pm 8$  &  $11 \pm 24$  \\ 
${\rm WISE\ 0040+0900}$  &  $0.5''$  & $0.88^{+0.08}_{-0.08}$  &  $3.67^{+3.95}_{-1.86}$  &  $-5.347^{+0.045}_{-0.043}$  &  $50^{+195}_{-34}$  &  $2.6^{+0.3}_{-0.3}$  &  &  $6 \pm 4$  &  $-8 \pm 3$  &  $11 \pm 8$  &  $27 \pm 18$  \\ 
${\rm WISE\ 0049+2151}$  &  $0.5''$  & $0.65^{+0.06}_{-0.05}$  &  $0.51^{+0.42}_{-0.19}$  &  $-5.895^{+0.039}_{-0.039}$  &  $8^{+13}_{-4}$  &  $2.8^{+0.4}_{-0.3}$  &  &  $3 \pm 4$  &  $-7 \pm 4$  &  $23 \pm 9$  &  $15 \pm 26$  \\ 
  &  $0.8''$  & $0.62^{+0.06}_{-0.05}$  &  $0.59^{+0.57}_{-0.27}$  &  $-5.918^{+0.041}_{-0.039}$  &  $12^{+23}_{-7}$  &  $2.6^{+0.3}_{-0.2}$  &  &  $6 \pm 4$  &  $-8 \pm 3$  &  $27 \pm 7$  &  $24 \pm 19$  \\ 
${\rm 2MASS\ 0050-3322}$  &  $0.5''$  & $0.73^{+0.06}_{-0.06}$  &  $2.45^{+2.04}_{-1.13}$  &  $-5.397^{+0.039}_{-0.038}$  &  $40^{+105}_{-25}$  &  $1.9^{+0.2}_{-0.1}$  &  &  $-1 \pm 2$  &  $-2 \pm 1$  &  $10 \pm 3$  &  $6 \pm 7$  \\ 
${\rm WISE\ 0123+4142}$  &  $0.8''$  & $0.79^{+0.08}_{-0.07}$  &  $3.32^{+3.67}_{-1.72}$  &  $-5.191^{+0.060}_{-0.058}$  &  $41^{+168}_{-28}$  &  $2.3^{+0.2}_{-0.2}$  &  &  $3 \pm 3$  &  $-4 \pm 2$  &  $11 \pm 4$  &  $9 \pm 12$  \\ 
${\rm WISE\ 0223-2932}$  &  $0.5''$  & $0.72^{+0.09}_{-0.07}$  &  $2.95^{+3.43}_{-1.55}$  &  $-5.718^{+0.054}_{-0.051}$  &  $91^{+318}_{-63}$  &  $2.5^{+0.3}_{-0.3}$  &  &  $1 \pm 4$  &  $-7 \pm 3$  &  $21 \pm 8$  &  $19 \pm 28$  \\ 
${\rm WISE\ 0241-3653}$  &  $0.8''$  & $0.90^{+0.09}_{-0.08}$  &  $2.75^{+2.44}_{-1.29}$  &  $-5.287^{+0.057}_{-0.054}$  &  $26^{+47}_{-17}$  &  $2.1^{+0.2}_{-0.2}$  &  &  $4 \pm 2$  &  $-5 \pm 2$  &  $13 \pm 4$  &  $3 \pm 13$  \\ 
${\rm WISE\ 0245-3450}$\tablenotemark{a}  &  $0.5''$  & --  &  --  &  --  &  $6^{+8}_{-3}$  &  $2.0^{+0.4}_{-0.3}$  &  &  $6 \pm 3$  &  $-4 \pm 3$  &  $10 \pm 7$  &  $16 \pm 17$  \\ 
${\rm PSO\ J043+02}$  &  $0.5''$  & $0.60^{+0.05}_{-0.05}$  &  $2.09^{+2.06}_{-1.04}$  &  $-5.856^{+0.034}_{-0.034}$  &  $92^{+311}_{-62}$  &  $3.1^{+0.4}_{-0.4}$  &  &  $-1 \pm 5$  &  $-6 \pm 4$  &  $26 \pm 9$  &  $1 \pm 31$  \\ 
${\rm WISE\ 0325+0831}$  &  $0.5''$  & $0.99^{+0.09}_{-0.09}$  &  $1.04^{+0.81}_{-0.33}$  &  $-5.265^{+0.047}_{-0.046}$  &  $5^{+7}_{-2}$  &  $2.8^{+0.4}_{-0.3}$  &  &  $8 \pm 4$  &  $-6 \pm 4$  &  $16 \pm 9$  &  $2 \pm 19$  \\ 
${\rm 2MASS\ 0415-0935}$  &  $0.5''$  & $0.67^{+0.06}_{-0.05}$  &  $2.10^{+1.96}_{-1.02}$  &  $-5.779^{+0.036}_{-0.033}$  &  $68^{+202}_{-45}$  &  $3.2^{+0.4}_{-0.3}$  &  &  $-3 \pm 6$  &  $-7 \pm 4$  &  $27 \pm 9$  &  $17 \pm 27$  \\ 
${\rm WISE\ 0458+6434}$  &  $0.5''$  & $0.59^{+0.08}_{-0.06}$  &  $1.16^{+1.64}_{-0.65}$  &  $-6.002^{+0.058}_{-0.054}$  &  $44^{+137}_{-32}$  &  $3.7^{+0.5}_{-0.5}$  &  &  $7 \pm 6$  &  $-10 \pm 5$  &  $25 \pm 12$  &  $-32 \pm 68$  \\ 
${\rm WISE\ 0500-1223}$  &  $0.5''$  & $0.57^{+0.13}_{-0.08}$  &  $1.76^{+4.65}_{-1.19}$  &  $-6.070^{+0.058}_{-0.052}$  &  $106^{+549}_{-85}$  &  $3.8^{+0.6}_{-0.5}$  &  &  $10 \pm 7$  &  $-10 \pm 6$  &  $27 \pm 12$  &  $-3 \pm 69$  \\ 
${\rm WISE\ 0521+1025}$  &  $0.8''$  & $0.96^{+0.08}_{-0.08}$  &  $0.87^{+0.58}_{-0.23}$  &  $-5.350^{+0.045}_{-0.043}$  &  $4^{+5}_{-1}$  &  $2.1^{+0.2}_{-0.2}$  &  &  $9 \pm 2$  &  $-7 \pm 2$  &  $11 \pm 5$  &  $17 \pm 11$  \\ 
${\rm UGPS\ 0521+3640}$  &  $0.8''$  & $0.45^{+0.04}_{-0.04}$  &  $2.61^{+2.58}_{-1.29}$  &  $-6.139^{+0.037}_{-0.035}$  &  $470^{+696}_{-343}$  &  $3.6^{+0.3}_{-0.3}$  &  &  $2 \pm 5$  &  $-9 \pm 4$  &  $33 \pm 7$  &  $-3 \pm 22$  \\ 
${\rm WISE\ 0614+0951}$  &  $0.8''$  & $0.85^{+0.07}_{-0.07}$  &  $4.75^{+4.30}_{-2.29}$  &  $-5.242^{+0.042}_{-0.040}$  &  $73^{+207}_{-49}$  &  $2.3^{+0.2}_{-0.2}$  &  &  $4 \pm 3$  &  $-6 \pm 2$  &  $17 \pm 5$  &  $4 \pm 11$  \\ 
${\rm WISE\ 0623-0456}$  &  $0.5''$  & $0.78^{+0.17}_{-0.13}$  &  $13.18^{+31.26}_{-9.44}$  &  $-5.755^{+0.060}_{-0.049}$  &  $738^{+2701}_{-592}$  &  $3.4^{+0.6}_{-0.5}$  &  &  $7 \pm 6$  &  $-7 \pm 5$  &  $20 \pm 11$  &  $37 \pm 39$  \\ 
${\rm UGPS\ 0722-0540}$  &  $0.5''$  & $0.43^{+0.04}_{-0.03}$  &  $0.30^{+0.30}_{-0.14}$  &  $-6.422^{+0.045}_{-0.042}$  &  $19^{+40}_{-12}$  &  $3.7^{+0.4}_{-0.3}$  &  &  $2 \pm 6$  &  $-17 \pm 6$  &  $33 \pm 13$  &  $18 \pm 36$  \\ 
${\rm 2MASS\ 0727+1710}$  &  $0.5''$  & $0.83^{+0.06}_{-0.06}$  &  $2.40^{+1.91}_{-1.07}$  &  $-5.381^{+0.031}_{-0.029}$  &  $29^{+46}_{-18}$  &  $1.9^{+0.2}_{-0.2}$  &  &  $3 \pm 3$  &  $-4 \pm 2$  &  $11 \pm 4$  &  $13 \pm 10$  \\ 
${\rm 2MASS\ 0729-3954}$  &  $0.5''$  & $0.80^{+0.14}_{-0.11}$  &  $8.41^{+12.40}_{-5.19}$  &  $-5.602^{+0.075}_{-0.069}$  &  $402^{+749}_{-318}$  &  $2.9^{+0.4}_{-0.4}$  &  &  $7 \pm 4$  &  $-9 \pm 4$  &  $13 \pm 9$  &  $14 \pm 37$  \\ 
${\rm 2MASS\ 0939-2448}$  &  $0.5''$  & $0.97^{+0.16}_{-0.16}$  &  $21.97^{+28.09}_{-12.97}$  &  $-5.768^{+0.066}_{-0.063}$  &  $1288^{+2492}_{-773}$  &  $3.0^{+0.3}_{-0.3}$  &  &  $7 \pm 3$  &  $-9 \pm 3$  &  $23 \pm 7$  &  $37 \pm 42$  \\ 
${\rm ULAS\ 1029+0935}$  &  $0.5''$  & $0.74^{+0.06}_{-0.06}$  &  $0.91^{+0.91}_{-0.43}$  &  $-5.682^{+0.040}_{-0.038}$  &  $12^{+26}_{-7}$  &  $3.0^{+0.4}_{-0.3}$  &  &  $6 \pm 5$  &  $-10 \pm 4$  &  $21 \pm 10$  &  $27 \pm 21$  \\ 
${\rm WISE\ 1039-1600}$  &  $0.5''$  & $1.20^{+0.12}_{-0.11}$  &  $3.20^{+3.58}_{-1.61}$  &  $-5.157^{+0.050}_{-0.046}$  &  $16^{+37}_{-10}$  &  $2.7^{+0.5}_{-0.4}$  &  &  $5 \pm 4$  &  $-6 \pm 3$  &  $13 \pm 8$  &  $19 \pm 20$  \\ 
${\rm WISE\ 1052-1942}$  &  $0.5''$  & $0.83^{+0.08}_{-0.07}$  &  $1.85^{+2.07}_{-0.94}$  &  $-5.508^{+0.044}_{-0.042}$  &  $24^{+54}_{-16}$  &  $3.1^{+0.4}_{-0.4}$  &  &  $6 \pm 5$  &  $-5 \pm 4$  &  $25 \pm 9$  &  $40 \pm 22$  \\ 
${\rm 2MASS\ 1114-2618}$  &  $0.5''$  & $0.77^{+0.19}_{-0.15}$  &  $8.41^{+21.51}_{-6.28}$  &  $-5.800^{+0.062}_{-0.049}$  &  $519^{+1576}_{-444}$  &  $3.5^{+0.3}_{-0.3}$  &  &  $7 \pm 4$  &  $-9 \pm 3$  &  $23 \pm 6$  &  $24 \pm 30$  \\ 
${\rm WISE\ 1124-0421}$  &  $0.5''$  & $1.02^{+0.11}_{-0.10}$  &  $6.27^{+6.67}_{-3.15}$  &  $-5.227^{+0.063}_{-0.058}$  &  $74^{+242}_{-50}$  &  $2.3^{+0.3}_{-0.3}$  &  &  $6 \pm 4$  &  $-7 \pm 3$  &  $6 \pm 7$  &  $30 \pm 18$  \\ 
${\rm 2MASS\ 1217-0311}$  &  $0.5''$  & $0.90^{+0.07}_{-0.06}$  &  $3.09^{+2.59}_{-1.44}$  &  $-5.326^{+0.036}_{-0.035}$  &  $36^{+67}_{-23}$  &  $2.5^{+0.2}_{-0.2}$  &  &  $0 \pm 2$  &  $-4 \pm 2$  &  $16 \pm 4$  &  $4 \pm 8$  \\ 
${\rm WISE\ 1254-0728}$  &  $0.5''$  & $0.81^{+0.09}_{-0.08}$  &  $2.58^{+2.75}_{-1.33}$  &  $-5.327^{+0.064}_{-0.060}$  &  $31^{+97}_{-22}$  &  $2.5^{+0.5}_{-0.4}$  &  &  $0 \pm 4$  &  $-2 \pm 3$  &  $12 \pm 7$  &  $-9 \pm 19$  \\ 
${\rm WISE\ 1257+4008}$  &  $0.5''$  & $0.70^{+0.07}_{-0.06}$  &  $13.37^{+21.47}_{-8.05}$  &  $-5.444^{+0.043}_{-0.041}$  &  $709^{+2137}_{-461}$  &  $3.1^{+0.4}_{-0.4}$  &  &  $-3 \pm 6$  &  $-7 \pm 4$  &  $19 \pm 9$  &  $1 \pm 26$  \\ 
${\rm Ross\ 458C}$  &  $0.5''$  & $0.68^{+0.06}_{-0.06}$  &  $2.30^{+2.32}_{-1.20}$  &  $-5.605^{+0.032}_{-0.036}$  &  $77^{+314}_{-56}$  &  $4.2^{+0.5}_{-0.4}$  &  &  $0 \pm 7$  &  $-11 \pm 6$  &  $32 \pm 11$  &  $37 \pm 18$  \\ 
${\rm WISE\ 1322-2340}$  &  $0.5''$  & $0.93^{+0.14}_{-0.11}$  &  $3.26^{+4.72}_{-1.81}$  &  $-5.424^{+0.066}_{-0.064}$  &  $42^{+135}_{-30}$  &  $6.2^{+0.4}_{-0.4}$  &  &  $3 \pm 4$  &  $-6 \pm 3$  &  $16 \pm 7$  &  $-4 \pm 29$  \\ 
${\rm ULAS\ 1416+1348}$  &  $0.5''$  & $0.67^{+0.09}_{-0.08}$  &  $29.63^{+19.69}_{-13.25}$  &  $-6.013^{+0.052}_{-0.049}$  &  $4544^{+3342}_{-2424}$  &  $3.3^{+0.4}_{-0.4}$  &  &  $7 \pm 5$  &  $-8 \pm 4$  &  $22 \pm 9$  &  $1 \pm 95$  \\ 
${\rm WISE\ 1457+5815}$  &  $0.5''$  & $1.02^{+0.17}_{-0.14}$  &  $7.85^{+10.37}_{-4.29}$  &  $-5.229^{+0.122}_{-0.105}$  &  $110^{+281}_{-79}$  &  $2.3^{+0.4}_{-0.3}$  &  &  $4 \pm 4$  &  $-6 \pm 3$  &  $14 \pm 7$  &  $12 \pm 21$  \\ 
${\rm GJ\ 570D}$  &  $0.5''$  & $0.79^{+0.06}_{-0.06}$  &  $2.03^{+1.71}_{-0.92}$  &  $-5.544^{+0.028}_{-0.031}$  &  $31^{+52}_{-20}$  &  $2.0^{+0.2}_{-0.2}$  &  &  $2 \pm 3$  &  $-4 \pm 2$  &  $16 \pm 4$  &  $5 \pm 14$  \\ 
${\rm PSO\ J224+47}$  &  $0.8''$  & $0.78^{+0.08}_{-0.07}$  &  $1.02^{+1.00}_{-0.47}$  &  $-5.378^{+0.063}_{-0.059}$  &  $8^{+18}_{-5}$  &  $2.4^{+0.3}_{-0.3}$  &  &  $6 \pm 3$  &  $-6 \pm 3$  &  $14 \pm 6$  &  $-11 \pm 12$  \\ 
${\rm SDSS\ 1504+1027}$  &  $0.8''$  & $0.97^{+0.08}_{-0.07}$  &  $2.47^{+2.41}_{-1.20}$  &  $-5.161^{+0.040}_{-0.039}$  &  $16^{+32}_{-10}$  &  $2.4^{+0.3}_{-0.2}$  &  &  $5 \pm 3$  &  $-5 \pm 2$  &  $13 \pm 5$  &  $10 \pm 14$  \\ 
${\rm 2MASS\ 1553+1532}$  &  $0.5''$  & $1.21^{+0.10}_{-0.09}$  &  $7.56^{+6.28}_{-3.42}$  &  $-5.072^{+0.032}_{-0.030}$  &  $56^{+158}_{-35}$  &  $2.0^{+0.2}_{-0.2}$  &  &  $3 \pm 3$  &  $-6 \pm 3$  &  $12 \pm 6$  &  $16 \pm 16$  \\ 
${\rm SDSS\ 1628+2308}$  &  $0.8''$  & $0.74^{+0.06}_{-0.05}$  &  $3.57^{+3.11}_{-1.68}$  &  $-5.453^{+0.031}_{-0.028}$  &  $84^{+233}_{-56}$  &  $2.2^{+0.2}_{-0.2}$  &  &  $2 \pm 3$  &  $-5 \pm 2$  &  $17 \pm 5$  &  $6 \pm 11$  \\ 
${\rm WISE\ 1653+4444}$  &  $0.5''$  & $0.60^{+0.06}_{-0.05}$  &  $1.84^{+2.16}_{-1.02}$  &  $-5.837^{+0.042}_{-0.039}$  &  $76^{+324}_{-56}$  &  $3.6^{+0.5}_{-0.4}$  &  &  $2 \pm 6$  &  $-8 \pm 5$  &  $32 \pm 10$  &  $18 \pm 26$  \\ 
${\rm WISE\ 1711+3500}$  &  $0.5''$  & $0.93^{+0.18}_{-0.13}$  &  $2.17^{+5.07}_{-1.29}$  &  $-5.439^{+0.076}_{-0.070}$  &  $22^{+122}_{-16}$  &  $10.3^{+0.7}_{-0.6}$  &  &  $6 \pm 7$  &  $-8 \pm 5$  &  $22 \pm 12$  &  $-7 \pm 44$  \\ 
  &  $0.8''$  & $0.98^{+0.12}_{-0.10}$  &  $1.58^{+1.51}_{-0.73}$  &  $-5.395^{+0.068}_{-0.064}$  &  $10^{+19}_{-6}$  &  $2.2^{+0.3}_{-0.2}$  &  &  $3 \pm 3$  &  $-5 \pm 2$  &  $15 \pm 6$  &  $0 \pm 19$  \\ 
${\rm WISE\ 1741+2553}$  &  $0.8''$  & $0.54^{+0.05}_{-0.04}$  &  $0.94^{+0.85}_{-0.45}$  &  $-6.137^{+0.043}_{-0.039}$  &  $49^{+91}_{-32}$  &  $2.6^{+0.2}_{-0.2}$  &  &  $3 \pm 3$  &  $-11 \pm 3$  &  $32 \pm 6$  &  $8 \pm 20$  \\ 
${\rm WISE\ 1809+3838}$  &  $0.8''$  & $0.83^{+0.09}_{-0.08}$  &  $1.19^{+1.28}_{-0.57}$  &  $-5.491^{+0.051}_{-0.049}$  &  $11^{+25}_{-7}$  &  $3.1^{+0.4}_{-0.3}$  &  &  $5 \pm 4$  &  $-8 \pm 4$  &  $20 \pm 8$  &  $28 \pm 19$  \\ 
${\rm WISE\ 1813+2835}$  &  $0.5''$  & $0.77^{+0.08}_{-0.07}$  &  $3.78^{+4.24}_{-2.03}$  &  $-5.609^{+0.041}_{-0.039}$  &  $108^{+336}_{-79}$  &  $4.1^{+0.5}_{-0.4}$  &  &  $5 \pm 7$  &  $-14 \pm 6$  &  $28 \pm 11$  &  $19 \pm 27$  \\ 
${\rm WISE\ 1852+3537}$  &  $0.5''$  & $0.86^{+0.08}_{-0.07}$  &  $2.76^{+2.44}_{-1.31}$  &  $-5.343^{+0.049}_{-0.048}$  &  $33^{+61}_{-21}$  &  $2.2^{+0.4}_{-0.3}$  &  &  $1 \pm 3$  &  $-2 \pm 2$  &  $14 \pm 6$  &  $22 \pm 13$  \\ 
${\rm WISE\ 1959-3338}$  &  $0.5''$  & $0.68^{+0.06}_{-0.06}$  &  $1.54^{+1.46}_{-0.75}$  &  $-5.716^{+0.043}_{-0.040}$  &  $36^{+73}_{-24}$  &  $2.8^{+0.4}_{-0.3}$  &  &  $4 \pm 4$  &  $-8 \pm 4$  &  $20 \pm 9$  &  $11 \pm 21$  \\ 
${\rm WISE\ 2000+3629}$  &  $0.5''$  & $0.82^{+0.07}_{-0.06}$  &  $1.26^{+1.17}_{-0.60}$  &  $-5.558^{+0.038}_{-0.036}$  &  $13^{+26}_{-8}$  &  $3.1^{+0.4}_{-0.3}$  &  &  $6 \pm 5$  &  $-10 \pm 4$  &  $20 \pm 9$  &  $28 \pm 23$  \\ 
${\rm WISE\ 2157+2659}$  &  $0.8''$  & $0.69^{+0.06}_{-0.05}$  &  $1.20^{+1.07}_{-0.57}$  &  $-5.609^{+0.043}_{-0.042}$  &  $18^{+34}_{-12}$  &  $2.2^{+0.2}_{-0.2}$  &  &  $3 \pm 3$  &  $-6 \pm 2$  &  $20 \pm 5$  &  $10 \pm 15$  \\ 
${\rm WISE\ 2209-2734}$  &  $0.8''$  & $0.91^{+0.16}_{-0.13}$  &  $12.19^{+18.62}_{-8.09}$  &  $-5.496^{+0.065}_{-0.061}$  &  $433^{+944}_{-345}$  &  $2.6^{+0.3}_{-0.2}$  &  &  $6 \pm 3$  &  $-6 \pm 2$  &  $15 \pm 6$  &  $23 \pm 25$  \\ 
${\rm WISE\ 2213+0911}$  &  $0.5''$  & $0.87^{+0.10}_{-0.08}$  &  $4.76^{+4.87}_{-2.35}$  &  $-5.312^{+0.061}_{-0.058}$  &  $74^{+228}_{-49}$  &  $2.1^{+0.3}_{-0.2}$  &  &  $3 \pm 4$  &  $-6 \pm 3$  &  $12 \pm 6$  &  $17 \pm 16$  \\ 
${\rm WISE\ 2226+0440}$  &  $0.5''$  & $0.91^{+0.14}_{-0.11}$  &  $2.05^{+2.06}_{-1.03}$  &  $-5.434^{+0.106}_{-0.093}$  &  $20^{+39}_{-13}$  &  $2.6^{+0.3}_{-0.3}$  &  &  $-1 \pm 4$  &  $-6 \pm 3$  &  $19 \pm 8$  &  $19 \pm 20$  \\ 
${\rm WISE\ 2255-3118}$  &  $0.5''$  & $0.71^{+0.08}_{-0.07}$  &  $0.95^{+1.04}_{-0.47}$  &  $-5.729^{+0.062}_{-0.061}$  &  $15^{+35}_{-10}$  &  $3.1^{+0.5}_{-0.4}$  &  &  $1 \pm 5$  &  $-8 \pm 4$  &  $24 \pm 10$  &  $24 \pm 23$  \\ 
${\rm WISE\ 2319-1844}$  &  $0.5''$  & $0.53^{+0.08}_{-0.06}$  &  $3.25^{+4.96}_{-1.95}$  &  $-6.012^{+0.052}_{-0.051}$  &  $401^{+699}_{-322}$  &  $2.8^{+0.4}_{-0.4}$  &  &  $6 \pm 5$  &  $-6 \pm 4$  &  $19 \pm 9$  &  $-10 \pm 47$  \\ 
${\rm ULAS\ 2321+1354}$  &  $0.8''$  & $0.67^{+0.06}_{-0.06}$  &  $2.89^{+2.79}_{-1.46}$  &  $-5.710^{+0.040}_{-0.040}$  &  $110^{+311}_{-77}$  &  $3.3^{+0.4}_{-0.3}$  &  &  $3 \pm 4$  &  $-8 \pm 3$  &  $21 \pm 7$  &  $7 \pm 17$  \\ 
${\rm WISE\ 2340-0745}$  &  $0.5''$  & $1.26^{+0.14}_{-0.13}$  &  $21.96^{+24.26}_{-11.25}$  &  $-4.971^{+0.064}_{-0.060}$  &  $305^{+503}_{-218}$  &  $2.2^{+0.3}_{-0.3}$  &  &  $1 \pm 4$  &  $-6 \pm 3$  &  $13 \pm 6$  &  $18 \pm 19$  \\ 
${\rm WISE\ 2348-1028}$  &  $0.5''$  & $0.74^{+0.08}_{-0.07}$  &  $2.70^{+2.72}_{-1.35}$  &  $-5.477^{+0.059}_{-0.056}$  &  $52^{+219}_{-35}$  &  $2.7^{+0.4}_{-0.3}$  &  &  $1 \pm 4$  &  $-5 \pm 3$  &  $15 \pm 7$  &  $12 \pm 18$  \\ 
\enddata 
\tablecomments{Radii ($R$) is derived from the objects' parallaxes and spectroscopically inferred $\log{\Omega}$. Mass ($M$) is derived from $R$ and fitted $\log{g}$. Bolometric luminosity ($\log{(L_{\rm bol}/L_{\odot})}$ is derived from integrating the objects' $1.0-2.5$~$\mu$m SpeX spectra and fitted model spectra to shorter and longer wavelengths spanning $0.4-50$~$\mu$m, with spectra scaled by measured parallaxes (Section~\ref{subsec:results}). Age is derived from the spectroscopically inferred $T_{\rm eff}$, $\log{g}$, $Z$, and the cloudless Sonora-Bobcat evolutionary models (Section~\ref{subsec:age}). The measure of the data-model discrepancy ($\epsilon_{J}$) is derived from the fitted hyper-parameters $a_{N}$ and $a_{G}$, as well as the objects' $J$-band peak fluxes (Section~\ref{sec:comments_sonora}). The measure of spectral-fitting residuals in $YJHK$ bands, $q(\lambda\lambda)$, is defined in Equation~\ref{eq:Rlambda} and computed using the objects' observed spectra and their fitted model spectra (Section~\ref{subsec:stacked_residual}). } 
\tablenotetext{a}{WISE~$0245-3450$ lacks a parallax and thus has no radii, mass, or bolometric luminosity results.  }  
\end{deluxetable} 
\end{longrotatetable}

%\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 0} 
\begin{longrotatetable} 
\begin{deluxetable}{lcccccccc} 
\tablewidth{0pt}
\setlength{\tabcolsep}{0.15in} 
\tablecaption{Typical Parameter Uncertainties for Our Forward-Modeling Analysis \label{tab:typical_error}} 
\tablehead{ \multicolumn{1}{l}{Method}  &  \multicolumn{1}{c}{$T_{\rm eff}$}  &  \multicolumn{1}{c}{$\log\ g$}  &  \multicolumn{1}{c}{$Z$}  &  \multicolumn{1}{c}{$v_{r}$}  &  \multicolumn{1}{c}{$v\ \sin\ i$}  &  \multicolumn{1}{c}{$\log\ \Omega$}  &  \multicolumn{1}{c}{$R$}  &  \multicolumn{1}{c}{$M$}   \\ 
\multicolumn{1}{l}{}  &  \multicolumn{1}{c}{(K)}  &  \multicolumn{1}{c}{(dex)}  &  \multicolumn{1}{c}{(dex)}  &  \multicolumn{1}{c}{(km~s$^{-1}$)}  &  \multicolumn{1}{c}{(km~s$^{-1}$)}  &  \multicolumn{1}{c}{(dex)}  &  \multicolumn{1}{c}{(R$_{\rm Jup}$)}  &  \multicolumn{1}{c}{(M$_{\rm Jup}$)}   } 
\startdata 
{\it Starfish} & & & & & & & & \\ 
formal & $20$ & $0.22$ & $0.102$ & $127$ & $21$ & $0.049$ & $0.06$ & $1.3$   \\ 
adopted & $28$ & $0.29$ & $0.154$ & $220$ & $29$ & $0.073$ & $0.08$ & $1.9$   \\ 
\cline{1-9} 
{\it Traditional} & & & & & & & & \\ 
formal & $3$ & $0.02$ & $0.011$ & $29$ & $20$ & $0.006$ & $0.03$ & $0.2$   \\ 
adopted & $3$ & $0.02$ & $0.011$ & $183$ & $20$ & $0.024$ & $0.04$ & $0.3$   \\ 
\enddata 
\tablecomments{Formal uncertainties are obtained directly from the spectral fitting process and the adopted uncertainties are those with systematic errors incorporated (Section~\ref{subsec:method} and Appendix~\ref{app:traditional}). We only show the formal uncertainties if they are different from the adopted ones. } 
\end{deluxetable} 
\end{longrotatetable}

\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 90} 
\begin{longrotatetable} 
\begin{deluxetable}{lccccccccccc} 
\tablewidth{0pc} 
\tablecaption{Bolometric Luminosities from This Work, \cite{2015ApJ...810..158F}, and \cite{2017ApJ...848...83L} \label{tab:compare_lbol}} 
\tablehead{ \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{2}{c}{This Work}  &  \multicolumn{1}{c}{}  &  \multicolumn{7}{c}{Literature Values\tablenotemark{a}}   \\ 
\cline{3-4}  \cline{6-12}
\multicolumn{1}{l}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{2}{c}{\cite{2015ApJ...810..158F} $\log{(L_{\rm bol}/L_{\odot})}$}  &  \multicolumn{1}{c}{}  &  \multicolumn{2}{c}{\cite{2017ApJ...848...83L} $\log{(L_{\rm bol}/L_{\odot})}$}  \\ 
\cline{8-9} \cline{11-12} 
\multicolumn{1}{l}{Object}  &  \multicolumn{1}{c}{SpT}  &  \multicolumn{1}{c}{Parallax}  &  \multicolumn{1}{c}{$\log{(L_{\rm bol}/L_{\odot})}$}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{Parallax}  &  \multicolumn{1}{c}{Par. Ref.}  &  \multicolumn{1}{c}{original}  &  \multicolumn{1}{c}{modified}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{original}  &  \multicolumn{1}{c}{modified}  \\ 
\multicolumn{1}{l}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{(mas)}  &  \multicolumn{1}{c}{(dex)}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{(mas)}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{(dex)}  &  \multicolumn{1}{c}{(dex)}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{(dex)}  &  \multicolumn{1}{c}{(dex)}  } 
\startdata 
HD~$3651$B  &  T7.5  &  $89.79 \pm 0.06$  &  $-5.569^{+0.026}_{-0.029}$  &  &  $90.42 \pm 0.32$  &  3  &  $-5.56 \pm 0.01$  &  $-5.55 \pm 0.01$  &  &  $-5.51 \pm 0.05$  &  $-5.50 \pm 0.05$  \\ 
2MASS~J$00501994-3322402$  &  T7  &  $94.60 \pm 2.40$  &  $-5.397^{+0.039}_{-0.038}$  &  &  $94.60 \pm 2.40$  &  5  &  $-5.39 \pm 0.02$  &  $-5.39 \pm 0.02$  &  &  $-5.27 \pm 0.06$  &  $-5.27 \pm 0.06$  \\ 
PSO~J$043.5395+02.3995$  &  T8  &  $146.10 \pm 1.50$  &  $-5.856^{+0.034}_{-0.034}$  &  &  $166.00 \pm 26.00$  &  7  &  $-5.88 \pm 0.14$  &  $-5.77 \pm 0.14$  &  &  --  &  --  \\ 
2MASSI~J$0415195-093506$  &  T8  &  $175.20 \pm 1.70$  &  $-5.779^{+0.036}_{-0.033}$  &  &  $175.20 \pm 1.70$  &  5  &  $-5.74 \pm 0.01$  &  $-5.74 \pm 0.01$  &  &  $-5.70 \pm 0.04$  &  $-5.70 \pm 0.04$  \\ 
UGPS~J$072227.51-054031.2$  &  T9  &  $242.80 \pm 2.40$  &  $-6.422^{+0.045}_{-0.042}$  &  &  $242.80 \pm 2.40$  &  8  &  $-6.02 \pm 0.02$  &  $-6.02 \pm 0.02$  &  &  --  &  --  \\ 
2MASSI~J$0727182+171001$  &  T7  &  $112.50 \pm 0.90$  &  $-5.381^{+0.031}_{-0.029}$  &  &  $112.50 \pm 0.90$  &  5  &  $-5.37 \pm 0.01$  &  $-5.37 \pm 0.01$  &  &  $-5.30 \pm 0.03$  &  $-5.30 \pm 0.03$  \\ 
2MASS~J$07290002-3954043$  &  T8 pec  &  $126.30 \pm 8.30$  &  $-5.602^{+0.075}_{-0.069}$  &  &  $126.30 \pm 8.30$  &  6  &  $-5.57 \pm 0.06$  &  $-5.57 \pm 0.06$  &  &  $-5.60 \pm 0.08$  &  $-5.60 \pm 0.08$  \\ 
2MASS~J$09393548-2448279$  &  T8  &  $187.30 \pm 4.60$  &  $-5.768^{+0.066}_{-0.063}$  &  &  $187.30 \pm 4.60$  &  4  &  $-5.72 \pm 0.02$  &  $-5.72 \pm 0.02$  &  &  $-5.71 \pm 0.07$  &  $-5.71 \pm 0.07$  \\ 
2MASS~J$11145133-2618235$  &  T7.5  &  $179.20 \pm 1.40$  &  $-5.800^{+0.062}_{-0.049}$  &  &  $179.20 \pm 1.40$  &  5  &  $-5.76 \pm 0.01$  &  $-5.76 \pm 0.01$  &  &  $-5.77 \pm 0.05$  &  $-5.77 \pm 0.05$  \\ 
2MASSI~J$1217110-031113$  &  T7.5  &  $91.70 \pm 2.20$  &  $-5.326^{+0.036}_{-0.035}$  &  &  $90.80 \pm 2.20$  &  1  &  $-5.29 \pm 0.02$  &  $-5.30 \pm 0.02$  &  &  $-5.16 \pm 0.05$  &  $-5.17 \pm 0.05$  \\ 
Ross~$458$C  &  T8  &  $86.86 \pm 0.15$  &  $-5.605^{+0.032}_{-0.036}$  &  &  $85.54 \pm 1.53$  &  6  &  $-5.54 \pm 0.02$  &  $-5.55 \pm 0.02$  &  &  --  &  --  \\ 
ULAS~J$141623.94+134836.3$  &  (sd) T7.5  &  $107.56 \pm 0.30$  &  $-6.013^{+0.052}_{-0.049}$  &  &  $109.70 \pm 1.30$  &  5  &  $-5.79 \pm 0.01$  &  $-5.77 \pm 0.01$  &  &  $-6.08 \pm 0.08$  &  $-6.06 \pm 0.08$  \\ 
GJ~$570$D  &  T7.5  &  $170.01 \pm 0.09$  &  $-5.544^{+0.028}_{-0.031}$  &  &  $171.22 \pm 0.94$  &  3  &  $-5.55 \pm 0.01$  &  $-5.54 \pm 0.01$  &  &  $-5.49 \pm 0.05$  &  $-5.48 \pm 0.05$  \\ 
SDSS~J$150411.63+102718.4$  &  T7  &  $46.10 \pm 1.50$  &  $-5.161^{+0.040}_{-0.039}$  &  &  $46.10 \pm 1.50$  &  5  &  $-5.09 \pm 0.03$  &  $-5.09 \pm 0.03$  &  &  --  &  --  \\ 
2MASSI~J$1553022+153236$  &  T7  &  $75.10 \pm 0.90$  &  $-5.072^{+0.032}_{-0.030}$  &  &  $75.10 \pm 0.90$  &  5  &  --  &  --  &  &  $-5.00 \pm 0.08$  &  $-5.00 \pm 0.08$  \\ 
\enddata 
\tablenotetext{a}{We compute the modified bolometric luminosities by scaling the original literature $L_{\rm bol}$'s to the more precise parallaxes adopted in this work without modifying the uncertainties provided by the literature.}  
\tablerefs{(1) \cite{2003AJ....126..975T}, (2) \cite{2007AandA...474..653V}, (3) \cite{2007AandA...474..653V}, (4) \cite{2008ApJ...689L..53B}, (5) \cite{2012ApJS..201...19D}, (6) \cite{2012ApJ...752...56F}, (7) \cite{2012ApJ...753..156K}, (8) \cite{2012ApJ...748...74L}} 
\end{deluxetable} 
\end{longrotatetable}

\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 90} 
\begin{longrotatetable} 
\begin{deluxetable}{lcccccccccccccccc} 
\tablewidth{0pc} 
\tablecaption{Bolometric Corrections for T7$-$T9 Dwarfs \label{tab:bc}} 
\tablehead{ \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{4}{c}{BC$_{J_{\rm MKO}}$}   &  \multicolumn{1}{c}{}  &  \multicolumn{4}{c}{BC$_{H_{\rm MKO}}$}  &  \multicolumn{1}{c}{}  &  \multicolumn{4}{c}{BC$_{K_{\rm MKO}}$}  \\ 
\cline{4-7}  \cline{9-12}  \cline{14-17}
\multicolumn{1}{l}{Spectral Type}  &  \multicolumn{1}{c}{N$_{\rm obj}$}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{mean}  &  \multicolumn{1}{c}{error}  &  \multicolumn{1}{c}{$\sigma_{\rm add}$}  &  \multicolumn{1}{c}{rms}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{mean}  &  \multicolumn{1}{c}{error}  &  \multicolumn{1}{c}{$\sigma_{\rm add}$}  &  \multicolumn{1}{c}{rms}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{mean}  &  \multicolumn{1}{c}{error}  &  \multicolumn{1}{c}{$\sigma_{\rm add}$}  &  \multicolumn{1}{c}{rms} \\
\multicolumn{1}{l}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{(mag)}  &  \multicolumn{1}{c}{(mag)}  &  \multicolumn{1}{c}{(mag)}  &  \multicolumn{1}{c}{(mag)}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{(mag)}  &  \multicolumn{1}{c}{(mag)}  &  \multicolumn{1}{c}{(mag)}  &  \multicolumn{1}{c}{(mag)}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{(mag)}  &  \multicolumn{1}{c}{(mag)}  &  \multicolumn{1}{c}{(mag)}  &  \multicolumn{1}{c}{(mag)} }
\startdata
$[$T7, T7.5)   &   18   &   &   2.67   &    0.02   &  0.09  &   0.10    &   &   2.32   &    0.02   &  0.00  &   0.07   &  &    2.35   &    0.02   &  0.17  &   0.17      \\
$[$T7.5, T8)   &   10   &   &   2.58   &    0.03   &  0.07  &   0.10    &   &   2.21   &    0.03   &  0.00  &   0.06   &  &    2.17   &    0.03   &  0.32  &   0.26      \\
$[$T8, T8.5)   &   14   &   &   2.57   &    0.03   &  0.15  &   0.16    &   &   2.20   &    0.03   &  0.00  &   0.08   &  &    2.21   &    0.03   &  0.29  &   0.29      \\
$[$T8.5, T9)   &   3     &   &   2.59   &    0.07   &  0.23  &   0.18    &   &   2.16   &    0.05   &  0.20  &   0.15   &  &    2.17   &    0.09   &  0.20  &   0.18      \\
$[$T9, T9.5)   &   2     &   &   2.29   &    0.07   &  0.02  &   0.05    &   &   2.04   &    0.08   &  0.11  &   0.07   &  &    1.69   &    0.11   &  0.37  &   0.17     \\
\enddata
\tablecomments{For each spectral type bin and photometric band, we tabulate the weighted average, weighted error, and weighted root mean square (rms) of the bolometric corrections, by excluding resolved or candidate binaries and two objects with peculiar spectra (Appendix~\ref{app:bc}). The $\sigma_{\rm add}$ column gives the additional uncertainty needed to make the reduced $\chi^{2} \approx$ 1 for the weighted average, as an estimate of the intrinsic (astrophysical) variations. When using these bolometric corrections, we recommend adopting the larger of the weighted error and $\sigma_{\rm add}$ for the uncertainty on the correction.}  
\end{deluxetable} 
\end{longrotatetable}

\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 90} 
\begin{longrotatetable} 
\begin{deluxetable}{lccllllllclll} 
\tablewidth{0pc} 
\setlength{\tabcolsep}{0.1in} 
\tablecaption{Traditional Forward-Modeling Analysis: Fitted and Derived Properties of T7--T9 Dwarfs  \label{tab:traditional_results}} 
\tablehead{ \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{c}{}  &  \multicolumn{6}{c}{Fitted Parameters\tablenotemark{a}}   &   \multicolumn{1}{c}{}  &  \multicolumn{3}{c}{Derived Parameters\tablenotemark{b}}   \\ 
\cline{4-9} \cline{11-13} 
\multicolumn{1}{l}{Object}  &  \multicolumn{1}{l}{Slit}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{l}{$T_{\rm eff}$}  &  \multicolumn{1}{l}{$\log{g}$}  &  \multicolumn{1}{l}{$Z$}  &  \multicolumn{1}{l}{$v_{r}$}  &  \multicolumn{1}{l}{$v\sin{i}$}  &  \multicolumn{1}{l}{$\log{\Omega}$}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{l}{$R$}  &  \multicolumn{1}{l}{$M$}  &  \multicolumn{1}{l}{Age}   \\ 
\multicolumn{1}{l}{}  &  \multicolumn{1}{l}{($''$)}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{l}{(K)}  &  \multicolumn{1}{l}{(dex)}  &  \multicolumn{1}{l}{(dex)}  &  \multicolumn{1}{l}{(km~s$^{-1}$)}  &  \multicolumn{1}{l}{(km~s$^{-1}$)}  &  \multicolumn{1}{l}{(dex)}  &  \multicolumn{1}{c}{}  &  \multicolumn{1}{l}{($R_{\rm Jup}$)}  &  \multicolumn{1}{l}{($M_{\rm Jup}$)}  &  \multicolumn{1}{l}{(Myr)}   } 
\startdata 
${\rm HD\ 3651B}$  &  $0.5''$  &  & $824^{+2}_{-3}$  &  $4.00^{+0.01}_{-0.12}$  &  $-0.14^{+0.02}_{-0.02}$  &  $\mathbin{\phantom{-}}252^{+188\ (23)}_{-197\ (29)}$  &  $28^{+17}_{-18}$  &  $-19.572^{+0.021\ (0.006)}_{-0.018\ (0.005)}$  &   &  $0.79^{+0.02}_{-0.02}$  &  $2.47^{+0.16}_{-0.54}$  &  $47^{+1}_{-17}$     \\ 
${\rm WISE\ 0040+0900}$  &  $0.5''$  &  & $926^{+1}_{-1}$  &  $3.87^{+0.00}_{-0.00}$  &  $-0.23^{+0.01}_{-0.01}$  &  $\mathbin{\phantom{-}}291^{+188\ (20)}_{-202\ (24)}$  &  $23^{+18}_{-14}$  &  $-19.762^{+0.010\ (0.002)}_{-0.009\ (0.001)}$  &   &  $0.80^{+0.04}_{-0.03}$  &  $1.90^{+0.20}_{-0.15}$  &  $20^{+0}_{-0}$     \\ 
${\rm WISE\ 0049+2151}$  &  $0.5''$  &  & $768^{+2}_{-2}$  &  $3.67^{+0.02}_{-0.02}$  &  $-0.13^{+0.01}_{-0.01}$  &  $-345^{+193\ (19)}_{-184\ (18)}$  &  $18^{+12}_{-12}$  &  $-19.401^{+0.010\ (0.005)}_{-0.009\ (0.004)}$  &   &  $0.62^{+0.01}_{-0.01}$  &  $0.71^{+0.04}_{-0.04}$  &  $16^{+1}_{-1}$     \\ 
  &  $0.8''$  &  & $760^{+2}_{-2}$  &  $3.75^{+0.04}_{-0.03}$  &  $-0.02^{+0.02}_{-0.02}$  &  $-157^{+181\ (29)}_{-181\ (29)}$  &  $19^{+13}_{-13}$  &  $-19.402^{+0.011\ (0.007)}_{-0.011\ (0.007)}$  &   &  $0.61^{+0.01}_{-0.01}$  &  $0.86^{+0.09}_{-0.07}$  &  $23^{+4}_{-2}$     \\ 
${\rm 2MASS\ 0050-3322}$  &  $0.5''$  &  & $950^{+1}_{-1}$  &  $4.23^{+0.01}_{-0.02}$  &  $-0.02^{+0.01}_{-0.01}$  &  $\mathbin{\phantom{-}}615^{+180\ (18)}_{-180\ (19)}$  &  $35^{+25}_{-24}$  &  $-19.600^{+0.040\ (0.002)}_{-0.040\ (0.003)}$  &   &  $0.72^{+0.04}_{-0.04}$  &  $3.56^{+0.42}_{-0.37}$  &  $79^{+5}_{-6}$     \\ 
${\rm WISE\ 0123+4142}$  &  $0.8''$  &  & $1025^{+1}_{-1}$  &  $3.93^{+0.01}_{-0.01}$  &  $-0.35^{+0.01}_{-0.01}$  &  $-97^{+182\ (27)}_{-181\ (25)}$  &  $28^{+17}_{-19}$  &  $-20.281^{+0.024\ (0.003)}_{-0.024\ (0.002)}$  &   &  $0.79^{+0.06}_{-0.05}$  &  $2.20^{+0.37}_{-0.28}$  &  $19^{+1}_{-0}$     \\ 
${\rm WISE\ 0223-2932}$  &  $0.5''$  &  & $820^{+2}_{-3}$  &  $4.12^{+0.02}_{-0.02}$  &  $-0.28^{+0.02}_{-0.01}$  &  $-476^{+200\ (35)}_{-187\ (32)}$  &  $31^{+19}_{-21}$  &  $-19.833^{+0.049\ (0.006)}_{-0.045\ (0.006)}$  &   &  $0.65^{+0.04}_{-0.04}$  &  $2.25^{+0.35}_{-0.27}$  &  $73^{+7}_{-5}$     \\ 
${\rm WISE\ 0241-3653}$  &  $0.8''$  &  & $914^{+1}_{-1}$  &  $3.94^{+0.00}_{-0.00}$  &  $-0.37^{+0.01}_{-0.01}$  &  $-204^{+181\ (25)}_{-181\ (25)}$  &  $29^{+19}_{-20}$  &  $-19.941^{+0.028\ (0.002)}_{-0.028\ (0.002)}$  &   &  $0.88^{+0.06}_{-0.05}$  &  $2.71^{+0.36}_{-0.31}$  &  $27^{+1}_{-0}$     \\ 
${\rm WISE\ 0245-3450}$  &  $0.5''$  &  & $813^{+10}_{-8}$  &  $3.78^{+0.04}_{-0.17}$  &  $-0.17^{+0.03}_{-0.04}$  &  $-129^{+190\ (64)}_{-190\ (64)}$  &  $146^{+103}_{-100}$  &  $-20.117^{+0.045\ (0.021)}_{-0.045\ (0.025)}$  &   &  --  &  --  &  $21^{+4}_{-9}$     \\ 
${\rm PSO\ J043+02}$  &  $0.5''$  &  & $815^{+1}_{-2}$  &  $4.34^{+0.02}_{-0.01}$  &  $-0.02^{+0.01}_{-0.01}$  &  $\mathbin{\phantom{-}}64^{+180\ (15)}_{-180\ (18)}$  &  $32^{+27}_{-20}$  &  $-19.438^{+0.011\ (0.004)}_{-0.009\ (0.004)}$  &   &  $0.56^{+0.01}_{-0.01}$  &  $2.81^{+0.14}_{-0.11}$  &  $222^{+32}_{-18}$     \\ 
${\rm WISE\ 0325+0831}$  &  $0.5''$  &  & $932^{+2}_{-2}$  &  $3.82^{+0.00}_{-0.00}$  &  $-0.14^{+0.01}_{-0.01}$  &  $-498^{+198\ (26)}_{-185\ (23)}$  &  $24^{+17}_{-15}$  &  $-19.624^{+0.036\ (0.004)}_{-0.033\ (0.004)}$  &   &  $0.85^{+0.05}_{-0.04}$  &  $1.93^{+0.24}_{-0.20}$  &  $17^{+0}_{-0}$     \\ 
${\rm 2MASS\ 0415-0935}$  &  $0.5''$  &  & $824^{+1}_{-1}$  &  $4.26^{+0.00}_{-0.01}$  &  $\mathbin{\phantom{-}}0.03^{+0.00}_{-0.00}$  &  $\mathbin{\phantom{-}}66^{+179\ (8)}_{-179\ (8)}$  &  $29^{+24}_{-20}$  &  $-19.227^{+0.012\ (0.002)}_{-0.012\ (0.002)}$  &   &  $0.60^{+0.01}_{-0.01}$  &  $2.64^{+0.10}_{-0.11}$  &  $133^{+2}_{-4}$     \\ 
${\rm WISE\ 0458+6434}$  &  $0.5''$  &  & $584^{+147}_{-17}$  &  $5.46^{+0.03}_{-1.74}$  &  $-0.11^{+0.03}_{-0.37}$  &  $\mathbin{\phantom{-}}769^{+437\ (514)}_{-309\ (123)}$  &  $55^{+243}_{-43}$  &  $-19.047^{+0.109\ (0.088)}_{-0.587\ (0.593)}$  &   &  $1.18^{+0.17}_{-0.58}$  &  $165.86^{+58.38}_{-165.08}$  &  $23^{+7}_{-5}$     \\ 
${\rm WISE\ 0500-1223}$  &  $0.5''$  &  & $640^{+110}_{-24}$  &  $5.46^{+0.04}_{-1.47}$  &  $-0.15^{+0.06}_{-0.35}$  &  $-211^{+314\ (282)}_{-303\ (220)}$  &  $46^{+201}_{-33}$  &  $-19.604^{+0.136\ (0.097)}_{-0.386\ (0.395)}$  &   &  $0.80^{+0.14}_{-0.29}$  &  $78.00^{+32.51}_{-76.94}$  &  $62^{+25}_{-17}$     \\ 
${\rm WISE\ 0521+1025}$  &  $0.8''$  &  & $873^{+7}_{-2}$  &  $3.61^{+0.01}_{-0.11}$  &  $-0.14^{+0.01}_{-0.04}$  &  $\mathbin{\phantom{-}}124^{+182\ (20)}_{-182\ (49)}$  &  $19^{+13}_{-13}$  &  $-19.072^{+0.024\ (0.004)}_{-0.024\ (0.008)}$  &   &  $0.89^{+0.04}_{-0.04}$  &  $1.27^{+0.15}_{-0.25}$  &  $9^{+0}_{-3}$     \\ 
${\rm UGPS\ 0521+3640}$  &  $0.8''$  &  & $777^{+3}_{-2}$  &  $4.50^{+0.01}_{-0.00}$  &  $\mathbin{\phantom{-}}0.24^{+0.01}_{-0.01}$  &  $\mathbin{\phantom{-}}212^{+184\ (31)}_{-187\ (34)}$  &  $38^{+28}_{-28}$  &  $-19.777^{+0.019\ (0.006)}_{-0.018\ (0.007)}$  &   &  $0.46^{+0.01}_{-0.01}$  &  $2.69^{+0.15}_{-0.13}$  &  $434^{+8}_{-6}$     \\ 
${\rm WISE\ 0614+0951}$  &  $0.8''$  &  & $966^{+1}_{-1}$  &  $4.01^{+0.01}_{-0.01}$  &  $-0.06^{+0.01}_{-0.01}$  &  $\mathbin{\phantom{-}}647^{+180\ (15)}_{-180\ (15)}$  &  $29^{+21}_{-20}$  &  $-19.920^{+0.024\ (0.002)}_{-0.024\ (0.002)}$  &   &  $0.83^{+0.04}_{-0.04}$  &  $2.90^{+0.28}_{-0.25}$  &  $32^{+1}_{-1}$     \\ 
${\rm WISE\ 0623-0456}$  &  $0.5''$  &  & $827^{+13}_{-13}$  &  $4.10^{+0.12}_{-0.09}$  &  $-0.31^{+0.06}_{-0.04}$  &  $\mathbin{\phantom{-}}155^{+216\ (116)}_{-220\ (121)}$  &  $28^{+18}_{-19}$  &  $-19.850^{+0.051\ (0.033)}_{-0.041\ (0.030)}$  &   &  $0.59^{+0.04}_{-0.03}$  &  $1.80^{+0.66}_{-0.38}$  &  $64^{+27}_{-17}$     \\ 
${\rm UGPS\ 0722-0540}$  &  $0.5''$  &  & $709^{+1}_{-1}$  &  $3.43^{+0.02}_{-0.01}$  &  $-0.04^{+0.01}_{-0.01}$  &  $-194^{+180\ (15)}_{-179\ (15)}$  &  $10^{+7}_{-7}$  &  $-19.333^{+0.009\ (0.003)}_{-0.009\ (0.003)}$  &   &  $0.38^{+0.01}_{-0.01}$  &  $0.16^{+0.01}_{-0.01}$  &  $9^{+1}_{-0}$     \\ 
${\rm 2MASS\ 0727+1710}$  &  $0.5''$  &  & $911^{+1}_{-1}$  &  $4.12^{+0.01}_{-0.01}$  &  $-0.11^{+0.00}_{-0.00}$  &  $\mathbin{\phantom{-}}5^{+179\ (9)}_{-179\ (9)}$  &  $32^{+23}_{-22}$  &  $-19.362^{+0.012\ (0.002)}_{-0.012\ (0.002)}$  &   &  $0.80^{+0.01}_{-0.01}$  &  $3.40^{+0.14}_{-0.13}$  &  $57^{+2}_{-2}$     \\ 
${\rm 2MASS\ 0729-3954}$  &  $0.5''$  &  & $837^{+5}_{-5}$  &  $4.15^{+0.04}_{-0.04}$  &  $-0.45^{+0.01}_{-0.01}$  &  $\mathbin{\phantom{-}}320^{+182\ (32)}_{-183\ (32)}$  &  $32^{+22}_{-22}$  &  $-19.358^{+0.041\ (0.011)}_{-0.041\ (0.012)}$  &   &  $0.72^{+0.06}_{-0.05}$  &  $2.92^{+0.62}_{-0.51}$  &  $76^{+13}_{-12}$     \\ 
${\rm 2MASS\ 0939-2448}$  &  $0.5''$  &  & $667^{+0}_{-0}$  &  $5.16^{+0.00}_{-0.00}$  &  $-0.32^{+0.00}_{-0.00}$  &  $-80^{+182\ (29)}_{-182\ (20)}$  &  $82^{+92}_{-57}$  &  $-18.799^{+0.039\ (0.002)}_{-0.046\ (0.003)}$  &   &  $0.92^{+0.05}_{-0.05}$  &  $49.15^{+5.44}_{-6.95}$  &  $6551^{+43}_{-65}$     \\ 
${\rm ULAS\ 1029+0935}$  &  $0.5''$  &  & $818^{+3}_{-5}$  &  $3.70^{+0.02}_{-0.02}$  &  $\mathbin{\phantom{-}}0.08^{+0.02}_{-0.02}$  &  $\mathbin{\phantom{-}}1^{+182\ (31)}_{-182\ (35)}$  &  $21^{+10}_{-15}$  &  $-19.923^{+0.014\ (0.012)}_{-0.010\ (0.008)}$  &   &  $0.69^{+0.03}_{-0.02}$  &  $0.96^{+0.09}_{-0.06}$  &  $16^{+1}_{-1}$     \\ 
${\rm WISE\ 1039-1600}$  &  $0.5''$  &  & $860^{+6}_{-6}$  &  $3.84^{+0.05}_{-0.14}$  &  $-0.24^{+0.03}_{-0.04}$  &  $\mathbin{\phantom{-}}381^{+190\ (64)}_{-190\ (65)}$  &  $28^{+19}_{-19}$  &  $-19.836^{+0.021\ (0.013)}_{-0.021\ (0.013)}$  &   &  $1.15^{+0.06}_{-0.05}$  &  $3.67^{+0.66}_{-1.05}$  &  $22^{+5}_{-10}$     \\ 
${\rm WISE\ 1052-1942}$  &  $0.5''$  &  & $883^{+1}_{-2}$  &  $3.83^{+0.01}_{-0.00}$  &  $-0.15^{+0.01}_{-0.01}$  &  $-303^{+205\ (28)}_{-189\ (23)}$  &  $25^{+17}_{-17}$  &  $-19.887^{+0.031\ (0.003)}_{-0.025\ (0.002)}$  &   &  $0.73^{+0.04}_{-0.03}$  &  $1.43^{+0.17}_{-0.12}$  &  $20^{+0}_{-0}$     \\ 
${\rm 2MASS\ 1114-2618}$  &  $0.5''$  &  & $809^{+2}_{-2}$  &  $4.06^{+0.02}_{-0.02}$  &  $-0.45^{+0.01}_{-0.01}$  &  $-292^{+180\ (23)}_{-180\ (23)}$  &  $27^{+18}_{-18}$  &  $-19.218^{+0.021\ (0.005)}_{-0.021\ (0.005)}$  &   &  $0.59^{+0.02}_{-0.01}$  &  $1.62^{+0.10}_{-0.10}$  &  $59^{+4}_{-4}$     \\ 
${\rm WISE\ 1124-0421}$  &  $0.5''$  &  & $921^{+1}_{-2}$  &  $3.88^{+0.01}_{-0.00}$  &  $-0.26^{+0.01}_{-0.01}$  &  $\mathbin{\phantom{-}}545^{+185\ (22)}_{-199\ (24)}$  &  $25^{+20}_{-16}$  &  $-19.820^{+0.027\ (0.004)}_{-0.025\ (0.003)}$  &   &  $0.93^{+0.07}_{-0.06}$  &  $2.64^{+0.42}_{-0.32}$  &  $22^{+0}_{-0}$     \\ 
${\rm 2MASS\ 1217-0311}$  &  $0.5''$  &  & $908^{+2}_{-2}$  &  $4.00^{+0.02}_{-0.01}$  &  $\mathbin{\phantom{-}}0.02^{+0.01}_{-0.01}$  &  $\mathbin{\phantom{-}}77^{+181\ (26)}_{-181\ (27)}$  &  $30^{+21}_{-21}$  &  $-19.483^{+0.013\ (0.004)}_{-0.013\ (0.004)}$  &   &  $0.85^{+0.02}_{-0.02}$  &  $2.95^{+0.24}_{-0.20}$  &  $37^{+4}_{-1}$     \\ 
${\rm WISE\ 1254-0728}$  &  $0.5''$  &  & $938^{+9}_{-9}$  &  $4.27^{+0.08}_{-0.25}$  &  $-0.20^{+0.04}_{-0.06}$  &  $\mathbin{\phantom{-}}219^{+199\ (85)}_{-198\ (85)}$  &  $36^{+26}_{-25}$  &  $-20.234^{+0.021\ (0.017)}_{-0.020\ (0.017)}$  &   &  $0.80^{+0.06}_{-0.05}$  &  $4.49^{+1.46}_{-1.81}$  &  $93^{+105}_{-58}$     \\ 
${\rm WISE\ 1257+4008}$  &  $0.5''$  &  & $946^{+5}_{-6}$  &  $4.67^{+0.07}_{-0.06}$  &  $-0.04^{+0.02}_{-0.02}$  &  $\mathbin{\phantom{-}}587^{+185\ (48)}_{-185\ (48)}$  &  $58^{+40}_{-39}$  &  $-20.104^{+0.026\ (0.010)}_{-0.026\ (0.009)}$  &   &  $0.67^{+0.03}_{-0.03}$  &  $8.56^{+1.65}_{-1.22}$  &  $428^{+132}_{-78}$     \\ 
${\rm Ross\ 458C}$  &  $0.5''$  &  & $836^{+3}_{-3}$  &  $4.09^{+0.02}_{-0.01}$  &  $\mathbin{\phantom{-}}0.50^{+0.00}_{-0.00}$  &  $\mathbin{\phantom{-}}168^{+182\ (24)}_{-183\ (29)}$  &  $30^{+17}_{-21}$  &  $-19.805^{+0.021\ (0.006)}_{-0.018\ (0.006)}$  &   &  $0.62^{+0.02}_{-0.01}$  &  $1.90^{+0.12}_{-0.10}$  &  $72^{+4}_{-4}$     \\ 
${\rm WISE\ 1322-2340}$  &  $0.5''$  &  & $826^{+6}_{-6}$  &  $4.02^{+0.09}_{-0.07}$  &  $-0.40^{+0.02}_{-0.02}$  &  $\mathbin{\phantom{-}}104^{+186\ (49)}_{-187\ (53)}$  &  $33^{+22}_{-22}$  &  $-19.567^{+0.064\ (0.016)}_{-0.059\ (0.015)}$  &   &  $0.92^{+0.09}_{-0.08}$  &  $3.61^{+1.14}_{-0.78}$  &  $49^{+21}_{-12}$     \\ 
${\rm ULAS\ 1416+1348}$  &  $0.5''$  &  & $612^{+1}_{-1}$  &  $5.50^{+0.00}_{-0.00}$  &  $-0.39^{+0.00}_{-0.00}$  &  $-598^{+183\ (38)}_{-183\ (38)}$  &  $176^{+130}_{-123}$  &  $-19.190^{+0.013\ (0.006)}_{-0.013\ (0.006)}$  &   &  $1.02^{+0.02}_{-0.02}$  &  $131.62^{+4.36}_{-4.36}$  &  --     \\ 
${\rm WISE\ 1457+5815}$  &  $0.5''$  &  & $908^{+4}_{-7}$  &  $4.07^{+0.12}_{-0.04}$  &  $-0.30^{+0.04}_{-0.02}$  &  $-276^{+194\ (52)}_{-188\ (46)}$  &  $36^{+21}_{-25}$  &  $-19.978^{+0.029\ (0.013)}_{-0.026\ (0.009)}$  &   &  $0.95^{+0.15}_{-0.11}$  &  $4.39^{+2.11}_{-1.10}$  &  $45^{+20}_{-7}$     \\ 
${\rm GJ\ 570D}$  &  $0.5''$  &  & $825^{+1}_{-1}$  &  $4.15^{+0.02}_{-0.01}$  &  $-0.27^{+0.01}_{-0.01}$  &  $\mathbin{\phantom{-}}118^{+180\ (21)}_{-180\ (22)}$  &  $35^{+23}_{-24}$  &  $-19.010^{+0.020\ (0.004)}_{-0.020\ (0.004)}$  &   &  $0.79^{+0.02}_{-0.02}$  &  $3.62^{+0.21}_{-0.19}$  &  $82^{+5}_{-4}$     \\ 
${\rm PSO\ J224+47}$  &  $0.8''$  &  & $921^{+4}_{-3}$  &  $3.67^{+0.32}_{-0.01}$  &  $\mathbin{\phantom{-}}0.18^{+0.05}_{-0.02}$  &  $-360^{+219\ (99)}_{-198\ (59)}$  &  $24^{+11}_{-16}$  &  $-20.090^{+0.033\ (0.008)}_{-0.029\ (0.021)}$  &   &  $0.79^{+0.07}_{-0.05}$  &  $1.23^{+1.12}_{-0.19}$  &  $10^{+23}_{-0}$     \\ 
${\rm SDSS\ 1504+1027}$  &  $0.8''$  &  & $934^{+3}_{-4}$  &  $3.92^{+0.01}_{-0.01}$  &  $-0.33^{+0.01}_{-0.01}$  &  $\mathbin{\phantom{-}}874^{+193\ (29)}_{-240\ (35)}$  &  $29^{+19}_{-19}$  &  $-19.966^{+0.027\ (0.007)}_{-0.022\ (0.006)}$  &   &  $0.98^{+0.05}_{-0.04}$  &  $3.17^{+0.36}_{-0.26}$  &  $23^{+1}_{-1}$     \\ 
${\rm 2MASS\ 1553+1532}$  &  $0.5''$  &  & $909^{+2}_{-8}$  &  $4.12^{+0.17}_{-0.03}$  &  $-0.20^{+0.05}_{-0.01}$  &  $\mathbin{\phantom{-}}129^{+181\ (30)}_{-181\ (28)}$  &  $41^{+30}_{-28}$  &  $-19.406^{+0.016\ (0.016)}_{-0.015\ (0.005)}$  &   &  $1.14^{+0.02}_{-0.02}$  &  $6.67^{+3.76}_{-0.46}$  &  $52^{+65}_{-4}$     \\ 
${\rm SDSS\ 1628+2308}$  &  $0.8''$  &  & $914^{+2}_{-2}$  &  $4.26^{+0.01}_{-0.01}$  &  $\mathbin{\phantom{-}}0.11^{+0.01}_{-0.01}$  &  $-272^{+181\ (26)}_{-180\ (25)}$  &  $37^{+26}_{-25}$  &  $-19.794^{+0.013\ (0.005)}_{-0.013\ (0.005)}$  &   &  $0.73^{+0.01}_{-0.01}$  &  $3.92^{+0.16}_{-0.16}$  &  $108^{+9}_{-5}$     \\ 
${\rm WISE\ 1653+4444}$  &  $0.5''$  &  & $834^{+5}_{-5}$  &  $4.24^{+0.03}_{-0.05}$  &  $\mathbin{\phantom{-}}0.09^{+0.02}_{-0.03}$  &  $\mathbin{\phantom{-}}193^{+184\ (44)}_{-184\ (44)}$  &  $32^{+21}_{-21}$  &  $-20.040^{+0.023\ (0.011)}_{-0.023\ (0.011)}$  &   &  $0.54^{+0.02}_{-0.02}$  &  $2.05^{+0.24}_{-0.24}$  &  $118^{+20}_{-21}$     \\ 
${\rm WISE\ 1711+3500}$  &  $0.5''$  &  & $807^{+9}_{-9}$  &  $3.90^{+0.12}_{-0.05}$  &  $-0.30^{+0.02}_{-0.03}$  &  $-358^{+223\ (88)}_{-202\ (72)}$  &  $26^{+21}_{-16}$  &  $-20.097^{+0.076\ (0.027)}_{-0.063\ (0.025)}$  &   &  $0.96^{+0.12}_{-0.09}$  &  $3.10^{+1.05}_{-0.66}$  &  $34^{+18}_{-6}$     \\ 
  &  $0.8''$  &  & $812^{+5}_{-5}$  &  $3.74^{+0.07}_{-0.09}$  &  $-0.37^{+0.04}_{-0.03}$  &  $\mathbin{\phantom{-}}573^{+195\ (46)}_{-233\ (56)}$  &  $26^{+16}_{-18}$  &  $-20.062^{+0.073\ (0.015)}_{-0.060\ (0.013)}$  &   &  $1.00^{+0.12}_{-0.09}$  &  $2.26^{+0.82}_{-0.52}$  &  $18^{+7}_{-5}$     \\ 
${\rm WISE\ 1741+2553}$  &  $0.8''$  &  & $748^{+1}_{-1}$  &  $4.00^{+0.00}_{-0.00}$  &  $-0.00^{+0.00}_{-0.00}$  &  $-267^{+179\ (10)}_{-179\ (10)}$  &  $21^{+16}_{-14}$  &  $-19.234^{+0.016\ (0.003)}_{-0.016\ (0.002)}$  &   &  $0.49^{+0.01}_{-0.01}$  &  $0.95^{+0.04}_{-0.04}$  &  $62^{+1}_{-1}$     \\ 
${\rm WISE\ 1809+3838}$  &  $0.8''$  &  & $856^{+5}_{-5}$  &  $3.71^{+0.10}_{-0.11}$  &  $-0.10^{+0.03}_{-0.04}$  &  $-339^{+190\ (61)}_{-190\ (63)}$  &  $20^{+14}_{-14}$  &  $-20.033^{+0.027\ (0.012)}_{-0.027\ (0.011)}$  &   &  $0.79^{+0.04}_{-0.04}$  &  $1.30^{+0.38}_{-0.31}$  &  $14^{+7}_{-5}$     \\ 
${\rm WISE\ 1813+2835}$  &  $0.5''$  &  & $838^{+3}_{-3}$  &  $3.95^{+0.03}_{-0.03}$  &  $\mathbin{\phantom{-}}0.14^{+0.01}_{-0.01}$  &  $-66^{+181\ (25)}_{-181\ (25)}$  &  $26^{+18}_{-17}$  &  $-19.826^{+0.025\ (0.006)}_{-0.025\ (0.006)}$  &   &  $0.72^{+0.03}_{-0.03}$  &  $1.85^{+0.19}_{-0.17}$  &  $39^{+4}_{-4}$     \\ 
${\rm WISE\ 1852+3537}$  &  $0.5''$  &  & $923^{+2}_{-1}$  &  $4.11^{+0.02}_{-0.02}$  &  $-0.00^{+0.00}_{-0.00}$  &  $-157^{+180\ (15)}_{-180\ (15)}$  &  $34^{+23}_{-23}$  &  $-19.804^{+0.024\ (0.003)}_{-0.024\ (0.003)}$  &   &  $0.82^{+0.04}_{-0.04}$  &  $3.47^{+0.41}_{-0.36}$  &  $54^{+4}_{-3}$     \\ 
${\rm WISE\ 1959-3338}$  &  $0.5''$  &  & $832^{+3}_{-3}$  &  $4.00^{+0.01}_{-0.00}$  &  $-0.09^{+0.01}_{-0.01}$  &  $\mathbin{\phantom{-}}99^{+183\ (32)}_{-183\ (33)}$  &  $28^{+16}_{-19}$  &  $-19.793^{+0.023\ (0.007)}_{-0.021\ (0.007)}$  &   &  $0.64^{+0.03}_{-0.02}$  &  $1.68^{+0.15}_{-0.14}$  &  $47^{+2}_{-1}$     \\ 
${\rm WISE\ 2000+3629}$  &  $0.5''$  &  & $843^{+2}_{-2}$  &  $3.83^{+0.00}_{-0.00}$  &  $-0.17^{+0.00}_{-0.00}$  &  $\mathbin{\phantom{-}}317^{+180\ (17)}_{-180\ (17)}$  &  $23^{+16}_{-16}$  &  $-19.283^{+0.006\ (0.004)}_{-0.006\ (0.004)}$  &   &  $0.75^{+0.02}_{-0.02}$  &  $1.55^{+0.07}_{-0.07}$  &  $23^{+0}_{-0}$     \\ 
${\rm WISE\ 2157+2659}$  &  $0.8''$  &  & $867^{+2}_{-2}$  &  $4.09^{+0.01}_{-0.01}$  &  $-0.19^{+0.01}_{-0.01}$  &  $-228^{+206\ (29)}_{-191\ (20)}$  &  $34^{+14}_{-23}$  &  $-20.017^{+0.026\ (0.006)}_{-0.018\ (0.004)}$  &   &  $0.68^{+0.04}_{-0.03}$  &  $2.27^{+0.31}_{-0.19}$  &  $57^{+2}_{-2}$     \\ 
${\rm WISE\ 2209-2734}$  &  $0.8''$  &  & $763^{+4}_{-11}$  &  $5.50^{+0.00}_{-0.00}$  &  $-0.10^{+0.01}_{-0.01}$  &  $\mathbin{\phantom{-}}359^{+185\ (22)}_{-192\ (24)}$  &  $104^{+119}_{-69}$  &  $-19.506^{+0.040\ (0.038)}_{-0.032\ (0.012)}$  &   &  $1.06^{+0.08}_{-0.07}$  &  $141.68^{+22.52}_{-17.26}$  &  --     \\ 
${\rm WISE\ 2213+0911}$  &  $0.5''$  &  & $934^{+3}_{-3}$  &  $4.32^{+0.01}_{-0.01}$  &  $-0.14^{+0.01}_{-0.01}$  &  $-44^{+180\ (29)}_{-180\ (24)}$  &  $40^{+29}_{-26}$  &  $-20.016^{+0.031\ (0.005)}_{-0.026\ (0.005)}$  &   &  $0.82^{+0.07}_{-0.05}$  &  $5.58^{+1.07}_{-0.73}$  &  $140^{+10}_{-12}$     \\ 
${\rm WISE\ 2226+0440}$  &  $0.5''$  &  & $848^{+2}_{-4}$  &  $4.04^{+0.04}_{-0.03}$  &  $-0.04^{+0.01}_{-0.02}$  &  $\mathbin{\phantom{-}}36^{+181\ (25)}_{-181\ (32)}$  &  $30^{+21}_{-19}$  &  $-19.926^{+0.045\ (0.008)}_{-0.031\ (0.006)}$  &   &  $0.88^{+0.19}_{-0.10}$  &  $3.37^{+1.67}_{-0.73}$  &  $50^{+5}_{-4}$     \\ 
${\rm WISE\ 2255-3118}$  &  $0.5''$  &  & $807^{+3}_{-3}$  &  $3.73^{+0.03}_{-0.03}$  &  $\mathbin{\phantom{-}}0.00^{+0.01}_{-0.01}$  &  $\mathbin{\phantom{-}}865^{+183\ (37)}_{-182\ (37)}$  &  $20^{+13}_{-13}$  &  $-19.911^{+0.014\ (0.008)}_{-0.014\ (0.008)}$  &   &  $0.68^{+0.04}_{-0.04}$  &  $1.00^{+0.15}_{-0.13}$  &  $19^{+2}_{-2}$     \\ 
${\rm WISE\ 2319-1844}$  &  $0.5''$  &  & $805^{+8}_{-8}$  &  $4.16^{+0.07}_{-0.06}$  &  $-0.49^{+0.02}_{-0.01}$  &  $\mathbin{\phantom{-}}676^{+195\ (66)}_{-211\ (72)}$  &  $28^{+16}_{-19}$  &  $-20.038^{+0.033\ (0.023)}_{-0.031\ (0.024)}$  &   &  $0.49^{+0.03}_{-0.02}$  &  $1.36^{+0.32}_{-0.25}$  &  $87^{+28}_{-20}$     \\ 
${\rm ULAS\ 2321+1354}$  &  $0.8''$  &  & $829^{+2}_{-3}$  &  $4.11^{+0.02}_{-0.01}$  &  $\mathbin{\phantom{-}}0.19^{+0.01}_{-0.01}$  &  $\mathbin{\phantom{-}}462^{+186\ (29)}_{-198\ (31)}$  &  $31^{+19}_{-21}$  &  $-19.787^{+0.015\ (0.006)}_{-0.013\ (0.005)}$  &   &  $0.66^{+0.02}_{-0.02}$  &  $2.26^{+0.21}_{-0.17}$  &  $74^{+6}_{-4}$     \\ 
${\rm WISE\ 2340-0745}$  &  $0.5''$  &  & $953^{+1}_{-1}$  &  $4.41^{+0.02}_{-0.02}$  &  $-0.19^{+0.01}_{-0.01}$  &  $\mathbin{\phantom{-}}209^{+180\ (18)}_{-180\ (18)}$  &  $54^{+39}_{-37}$  &  $-19.783^{+0.012\ (0.003)}_{-0.012\ (0.003)}$  &   &  $1.16^{+0.08}_{-0.07}$  &  $13.97^{+2.13}_{-1.76}$  &  $280^{+23}_{-23}$     \\ 
${\rm WISE\ 2348-1028}$  &  $0.5''$  &  & $907^{+2}_{-3}$  &  $4.15^{+0.04}_{-0.03}$  &  $-0.03^{+0.01}_{-0.01}$  &  $-32^{+181\ (31)}_{-181\ (26)}$  &  $36^{+19}_{-24}$  &  $-19.895^{+0.031\ (0.006)}_{-0.026\ (0.005)}$  &   &  $0.72^{+0.06}_{-0.05}$  &  $2.96^{+0.59}_{-0.40}$  &  $64^{+10}_{-7}$     \\ 
\enddata 
\tablenotetext{a}{We report the median and $1\sigma$ errors of each parameter with the systematic errors in $v_{r}$ and $\log{\Omega}$ incorporated (Section~\ref{subsec:method}). The formal $1\sigma$ erros of $v_{r}$ and $\log{\Omega}$ directly from the spectral fitting process are shown in parentheses. }  
\tablenotetext{b}{Parameters are derived in the same approach as those in Table~\ref{tab:starfish_derived_results}. WISE~$0245-3450$ lacks a parallax and thus has no radii or mass results. Ages $>12$~Gyr are shown as ``--''.}  
\end{deluxetable}
